The Value of Inferring the Internal State of Traffic Participants for Autonomous Freeway Driving

Safe interaction with human drivers is one of the primary challenges for autonomous vehicles. In order to plan driving maneuvers effectively, the vehicle's control system must infer and predict how humans will behave based on their latent internal state (e.g., intentions and aggressiveness). This research uses a simple model for human behavior with unknown parameters that make up the internal states of the traffic participants and presents a method for quantifying the value of estimating these states and planning with their uncertainty explicitly modeled. An upper performance bound is established by an omniscient Monte Carlo Tree Search (MCTS) planner that has perfect knowledge of the internal states. A baseline lower bound is established by planning with MCTS assuming that all drivers have the same internal state. MCTS variants are then used to solve a partially observable Markov decision process (POMDP) that models the internal state uncertainty to determine whether inferring the internal state offers an advantage over the baseline. Applying this method to a freeway lane changing scenario reveals that there is a significant performance gap between the upper bound and baseline. POMDP planning techniques come close to closing this gap, especially when important hidden model parameters are correlated with measurable parameters.

==> correlated.tex <==
\begin{tikzpicture}[]
\begin{axis}[ymax = {1.5}, grid=both, ylabel = {Braking actions per episode}, ymin = {0}, xmax = {30}, xmin = {0}]\addplot+ [dashed,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.759, 1.232) +=(0.0983447068363389,0.038876403505198456) -=(0.0983447068363389,0.038876403505198456)
(6.8775, 0.992) +=(0.09874075639748714,0.035473775913414) -=(0.09874075639748714,0.035473775913414)
(7.4805, 0.756) +=(0.135290785692843,0.03351379340954103) -=(0.135290785692843,0.03351379340954103)
(10.5015, 0.422) +=(0.3972062324311696,0.02516144265324995) -=(0.3972062324311696,0.02516144265324995)
(21.339, 0.196) +=(1.3176585696653078,0.019696291218794206) -=(1.3176585696653078,0.019696291218794206)
(33.819, 0.162) +=(2.381646585645703,0.01766737876837108) -=(2.381646585645703,0.01766737876837108)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(7.062, 1.314) +=(0.12317327352401267,0.0405227366347428) -=(0.12317327352401267,0.0405227366347428)
(7.0515, 1.164) +=(0.11062513883690889,0.04006767821667922) -=(0.11062513883690889,0.04006767821667922)
(7.761, 0.892) +=(0.14442116515902986,0.03582231814042612) -=(0.14442116515902986,0.03582231814042612)
(14.5755, 0.546) +=(1.8047787404843312,0.029419364337048278) -=(1.8047787404843312,0.029419364337048278)
(21.5385, 0.39) +=(1.304485972636583,0.02648022667594852) -=(1.304485972636583,0.02648022667594852)
(37.23, 0.368) +=(3.9397322472930463,0.026125026967797338) -=(3.9397322472930463,0.026125026967797338)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.81, 1.296) +=(0.0877935956141547,0.03831061741624158) -=(0.0877935956141547,0.03831061741624158)
(7.0755, 1.088) +=(0.10113508843237563,0.036813346015946144) -=(0.10113508843237563,0.036813346015946144)
(7.5075, 0.828) +=(0.11789374610530227,0.0336912778684457) -=(0.11789374610530227,0.0336912778684457)
(10.371, 0.5) +=(0.3737299374311143,0.027956450530289157) -=(0.3737299374311143,0.027956450530289157)
(18.12, 0.232) +=(1.098762375363768,0.02032678913929664) -=(1.098762375363768,0.02032678913929664)
(29.0835, 0.174) +=(1.9323921922501495,0.01811364702142655) -=(1.9323921922501495,0.01811364702142655)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.639, 1.296) +=(0.07906871520043114,0.03788983080665736) -=(0.07906871520043114,0.03788983080665736)
(6.8025, 1.06) +=(0.08486543338466569,0.0358241082717622) -=(0.08486543338466569,0.0358241082717622)
(7.2735, 0.844) +=(0.11018814980166161,0.03384699748097241) -=(0.11018814980166161,0.03384699748097241)
(9.5355, 0.48) +=(0.2735377035264078,0.02750842465234437) -=(0.2735377035264078,0.02750842465234437)
(18.639, 0.232) +=(1.114401021748701,0.020909960614640424) -=(1.114401021748701,0.020909960614640424)
(28.6545, 0.19) +=(1.808873283181887,0.01845212621688482) -=(1.808873283181887,0.01845212621688482)
};
\end{axis}
\begin{axis}[width = {4cm}, title = {Scenario 2: $\rho=1$}, xshift=4cm, yshift=3cm, axis background/.style={fill=white}]\addplot+ [only marks = {true}, mark size = {1}]coordinates {
(34.01724973489164, 1.4363010892636197)
(34.81556099050749, 1.365403109191164)
(36.71212759588756, 1.196969130027748)
(30.24757410872155, 1.7710857807529705)
(32.758802944802035, 1.5480636816339224)
(33.64826494726676, 1.4690706085908738)
(30.801422799256873, 1.7218985080588922)
(28.066323772463928, 1.9648025068859742)
(32.85966608335731, 1.5391060316734184)
(29.68402521009616, 1.821134528410643)
(33.49600176642345, 1.4825930935680776)
(27.775040822122694, 1.9906713301844854)
(38.54401819738619, 1.0342790233227186)
(35.639221263532264, 1.292253884233369)
(36.097686119154965, 1.2515376448352609)
(32.927222510260634, 1.533106348999944)
(31.329710385307045, 1.6749813156920916)
(37.92119891289654, 1.0895915707907156)
(36.91998078281598, 1.1785096995722928)
(36.04900179166772, 1.2558612973652115)
(30.019865176576243, 1.7913085988831043)
(35.07965280249325, 1.3419491294410968)
(29.546514902450664, 1.8333468115052696)
(30.04794206961346, 1.7888150915085737)
(37.5451907882872, 1.122984832301314)
(27.84680294710911, 1.9842981396883559)
(37.56155146828155, 1.121531841182811)
(30.15515953035867, 1.7792931145329776)
(33.853471155712924, 1.4508462561533815)
(35.485681389352095, 1.3058897522777888)
(34.04792872762146, 1.4335764895540442)
(31.417419273529454, 1.6671918940027126)
(28.431798547602963, 1.9323447115805537)
(37.54263166257029, 1.1232121081198678)
(29.64470554543158, 1.8246265057343178)
(27.682526285169118, 1.9988875412816058)
(34.138887365106996, 1.425498457805773)
(28.3662449183289, 1.9381665259032947)
(29.195013601239857, 1.8645636233357141)
(27.86411572800348, 1.9827605925396552)
(36.718949903741276, 1.1963632412307927)
(34.42341328693208, 1.4002297258497263)
(28.332299742769454, 1.9411811951359275)
(35.30841500586446, 1.3216327703495148)
(35.557742858649384, 1.2994899770293618)
(36.7974617372744, 1.1893906094782942)
(30.15116267836619, 1.7796480747454537)
(30.386247627861174, 1.7587701929075332)
(36.711329932580895, 1.1970399704635082)
(34.84347206198468, 1.3629243284205435)
(38.73677205069448, 1.017160563881485)
(30.10614212207672, 1.7836463479505578)
(37.822935872957885, 1.0983183061316266)
(30.272263550454692, 1.768893112748251)
(30.20029225114509, 1.7752848800048764)
(31.04484264109607, 1.7002804048760147)
(33.78961955209522, 1.4565169136682752)
(33.58228545049277, 1.4749302441835903)
(29.88419226961121, 1.8033577025212069)
(33.81422859274455, 1.454331386079525)
(33.01114607676605, 1.5256531015305455)
(32.71367550721246, 1.5520714469615933)
(29.372895396087426, 1.8487659506139051)
(30.52387719090396, 1.7465473187474279)
(33.51583305281744, 1.4808318780801557)
(38.20908354572954, 1.0640245518890286)
(35.99734787182564, 1.2604486792339575)
(31.814885391534606, 1.631892949242042)
(31.17628924314556, 1.688606639152259)
(33.250376142251795, 1.504407092162363)
(37.09432321652703, 1.1630263573244197)
(29.70382542600305, 1.8193760722910257)
(33.82842904555426, 1.4530702446221793)
(35.1205151713321, 1.3383201446419095)
(35.204149697539215, 1.3308925668260023)
(29.602304652030078, 1.8283921268179324)
(28.321036644384712, 1.9421814703033113)
(31.350714465602756, 1.6731159444402524)
(34.673653505881575, 1.3780059053391138)
(30.888741675254394, 1.714143723334423)
(31.641440521792106, 1.6472965788816958)
(38.877167532404506, 1.0046920486319264)
(30.949901596570918, 1.7087121139812682)
(38.453772737521945, 1.0422937178044454)
(37.15527726701203, 1.1576130313488424)
(34.09645748423813, 1.4292666532648195)
(32.47559921544613, 1.5732149897472354)
(37.75123749861294, 1.104685834936684)
(30.445915885241742, 1.7534710581490458)
(32.262206606599875, 1.5921663759680391)
(37.09721667965296, 1.1627693890183874)
(34.04127883395434, 1.4341670662562758)
(32.16524644344294, 1.6007774028913906)
(35.66112249153802, 1.290308837341206)
(34.110020933431414, 1.4280620840647056)
(37.34060184082516, 1.1411543658236982)
(37.39226892914926, 1.1365658144627653)
(32.881294189537435, 1.537185240716036)
(38.379906994104644, 1.0488537305413284)
(34.340179148839525, 1.407621745218515)
(32.177289208805185, 1.5997078855412799)
(31.76890177752258, 1.6359767515521686)
(30.971018033275794, 1.706836764362718)
(30.750376883853164, 1.7264318930858646)
(29.570748908830936, 1.83119459068997)
(30.207782318918728, 1.774619687485015)
(38.18474518490446, 1.0661860404170107)
(32.543487644456846, 1.5671858219842945)
(30.582302624273918, 1.7413585591230978)
(34.576053978279624, 1.3866737141847578)
(37.2919506138809, 1.1454750786961903)
(29.95374122043358, 1.797181063904655)
(32.92338488315454, 1.533447168458744)
(37.0173326964712, 1.1698638813080642)
(33.522837468224196, 1.4802098163211195)
(35.14336741040562, 1.3362906385074942)
(35.89699751347434, 1.2693607892118706)
(37.47404892254903, 1.1293029376066583)
(30.412585652620095, 1.7564311143321405)
(38.365943500169294, 1.0500938276936687)
(38.67044678774371, 1.0230509069499374)
(29.05076120533264, 1.8773746709296055)
(34.643550011567044, 1.380679395065094)
(28.342046065412735, 1.94031562474132)
(35.03336978696536, 1.3460595215838935)
(37.70220929142287, 1.1090400274047187)
(31.417796464090777, 1.6671583957290605)
(38.62631597177108, 1.0269701623649135)
(30.73214829325847, 1.7280507732452515)
(30.09647998480542, 1.7845044418467653)
(35.099669193686644, 1.340171474805804)
(37.907836553952436, 1.0907782811765152)
(38.211451559896545, 1.0638142486770386)
(33.1825971968486, 1.5104265366919538)
(38.71579014789054, 1.0190239655514621)
(32.01580590585901, 1.6140492090711356)
(34.27120979539396, 1.4137469098229165)
(36.98372146656165, 1.172848892845324)
(29.683162040409503, 1.82121118646452)
(31.08308971624114, 1.6968836841704136)
(30.33847096701345, 1.7630132356115942)
(33.2689312424775, 1.5027592147000441)
(34.671249497844734, 1.3782194051647663)
(33.09375603466675, 1.518316515571337)
(27.9043609702041, 1.979186414724325)
(34.141974984398644, 1.4252242465010085)
(36.45820176867252, 1.2195202692120322)
(33.33237621603683, 1.4971246699789675)
(37.37233266941474, 1.1383363526274655)
(34.91881514422825, 1.3562331133012213)
(30.981943641815487, 1.7058664616504895)
(38.43925376326221, 1.043583147134795)
(38.369609633359275, 1.04976823860042)
(35.35659324281909, 1.3173540636927983)
(28.411111220295773, 1.934181952016361)
(31.770247579252658, 1.6358572309722328)
(30.82568327457273, 1.7197439365388338)
(30.903531455734772, 1.7128302437180487)
(35.249952065795554, 1.32682486094178)
(33.73424965704065, 1.4614343110976333)
(33.67760812809886, 1.4664646422647547)
(29.63681306141578, 1.8253274368192025)
(31.583139338927857, 1.6524743038252347)
(31.63920802115387, 1.6474948471444164)
(32.25239495653387, 1.593037748087578)
(32.90004535458037, 1.535519950747747)
(37.467018205926735, 1.1299273351752457)
(36.273007203498445, 1.23596738867687)
(36.12349398871623, 1.2492456493147222)
(32.40521594897742, 1.5794657238918806)
(34.283796577565596, 1.4126290783689521)
(28.566149654613124, 1.9204129969260102)
(35.23364640827386, 1.3282729655174188)
(37.136230789650256, 1.1593045479884316)
(35.31878770449143, 1.3207115715371736)
(31.83007614726818, 1.6305438590347974)
(31.59285819138391, 1.6516111730564909)
(34.040480963592586, 1.4342379250805875)
(32.32252655071752, 1.586809364945158)
(37.4729331910508, 1.1294020256615627)
(34.85320414708199, 1.362060022461635)
(29.14651806492051, 1.8688705093321039)
(35.34511641624631, 1.3183733200491732)
(35.75957801704217, 1.28156500736748)
(29.956491006509452, 1.7969368555497822)
(29.93377873287303, 1.798953931361187)
(38.379664377819125, 1.048875277280717)
(35.97417984188462, 1.2625062307384887)
(31.348212957085416, 1.673338103278382)
(38.86332898247163, 1.0059210495140651)
(36.71206257550391, 1.196974904484555)
(35.59189102025891, 1.2964572806164372)
(27.757205000357356, 1.992255328565066)
(37.62385031788379, 1.1159990836692903)
(36.896501714026705, 1.1805948744203636)
(36.61421503488612, 1.2056647393529196)
(33.546015954093036, 1.4781513362261955)
(36.54883510090509, 1.2114711278059425)
(29.27507318156796, 1.8574535362728275)
(30.411872174229426, 1.7564944783099976)
(29.708174871673506, 1.8189897982527967)
(34.380621862476694, 1.4040300299754267)
(32.112453644026765, 1.605465928594426)
(33.61497958294379, 1.472026680022754)
(37.349029939946654, 1.1404058667898176)
(32.249351973625046, 1.5933079952375624)
(35.66861745405077, 1.2896432101198252)
(38.31587825082214, 1.0545401198204138)
(29.30545319664637, 1.8547554887525426)
(35.518444400417025, 1.3029800710109212)
(32.46000465957264, 1.574599941423389)
(37.400447844753, 1.1358394454038185)
(33.685275838907, 1.4657836732764646)
(36.74086564390294, 1.1944169055148364)
(29.794327441896517, 1.8113385930820143)
(27.94991812429736, 1.9751404862968596)
(35.72932873384807, 1.284251444596086)
(27.932293817987162, 1.97670570000114)
(29.618537575790146, 1.826950481723788)
(28.515166856106113, 1.92494077654475)
(34.48572583576522, 1.3946957517082395)
(32.02598949317727, 1.6131448052240431)
(32.89106925807237, 1.5363171174003223)
(37.56751867192508, 1.1210018941451974)
(35.33670145460514, 1.319120652344126)
(32.00173042961771, 1.6152992513661006)
(36.211381994016016, 1.2414403202472453)
(32.73362280456478, 1.5502999285466446)
(29.807899931760183, 1.8101332209804455)
(35.66648216570014, 1.2898328449644638)
(28.23770212521817, 1.9495824045099313)
(32.26733255385934, 1.5917111408650675)
(33.44077108002536, 1.487498127884071)
(36.054806506967815, 1.2553457809087198)
(36.04507288049609, 1.2562102237570074)
(35.03749066871126, 1.3456935462956254)
(37.230759099761315, 1.1509094938045017)
(29.31996445644331, 1.853466744543223)
(27.87736301422382, 1.9815841017563214)
(31.124862114555686, 1.6931738797019815)
(30.892849567518166, 1.7137789016413707)
(35.789140015345204, 1.2789396078734274)
(36.209315450206724, 1.2416238498928307)
(29.67130368510506, 1.8222643263672238)
(30.89439072925827, 1.7136420311493543)
(36.43088300740705, 1.221946446944312)
(34.837963022611824, 1.3634135859136922)
(38.24749710534865, 1.0606130457061589)
(37.64522303988374, 1.114100973367341)
(30.12950462767602, 1.7815715250731776)
(37.42467248652251, 1.133688056259102)
(30.761778576101786, 1.7254193094048147)
(36.374209124309345, 1.2269796514822964)
(29.03548937366244, 1.8787309614864618)
(31.191013611642823, 1.6872989687706195)
(31.50258550058612, 1.659628285915975)
(36.979771919317415, 1.1731996519256294)
(31.10016090333833, 1.6953675929539669)
(32.628976548965696, 1.559593556930222)
(28.061935238618748, 1.9651922523429173)
(36.456879639872575, 1.2196376874003039)
(28.217762397468388, 1.951353250668882)
(34.64925886901865, 1.3801723917390183)
(30.15391981353487, 1.7794032137180398)
(34.19263558577478, 1.420725081192293)
(38.11342762136791, 1.072519749434466)
(28.7202272843912, 1.9067293708355948)
(32.02413455259003, 1.6133095423987542)
(30.178691923882976, 1.7772032039180305)
(37.752477597250866, 1.1045757018427296)
(28.10046483208088, 1.961770441200632)
(33.519308025660166, 1.4805232659271612)
(32.862499698742624, 1.53885437844204)
(32.51405608567228, 1.5697996371516627)
(28.531884023021412, 1.9234561258417926)
(32.96454301163928, 1.529791917261165)
(33.224551598587574, 1.5067005685090962)
(30.687054611262397, 1.7320555407404619)
(38.84519977269933, 1.0075311036679104)
(29.73157270901803, 1.816911837565006)
(36.03078000649219, 1.257479573135684)
(32.85445143314489, 1.5395691444809156)
(38.43693554999888, 1.0437890275311832)
(30.133793907527576, 1.7811905943581192)
(30.291020525489273, 1.7672273067949134)
(31.044766632203075, 1.7002871552217518)
(36.88530128074939, 1.1815895843028965)
(30.95563194343123, 1.708203202181951)
(38.04282913447405, 1.0787895972936012)
(34.820550739875756, 1.3649599698156518)
(34.392905537656894, 1.4029391174372206)
(29.02273304961067, 1.8798638499457663)
(36.4579090205824, 1.2195462681543163)
(30.989493608383174, 1.7051959495219204)
(38.69815907288942, 1.0205897803828226)
(33.415786604481525, 1.489716997825797)
(34.97526986858017, 1.3512193722397716)
(32.12154082913371, 1.6046588961692978)
(34.40368744048705, 1.4019815772213986)
(31.048291204808724, 1.6999741381164541)
(28.894412151827368, 1.891260022040198)
(33.61488432536963, 1.4720351398428388)
(33.47188307357161, 1.484735073395061)
(38.126404775662905, 1.071367249053028)
(30.050275731682838, 1.7886078391045437)
(34.73463195194161, 1.3725904127938178)
(33.17329651504503, 1.511252529747333)
(35.21059738375798, 1.3303199481564851)
(32.00815024151152, 1.6147291082138966)
(36.04535546365793, 1.2561851275614633)
(30.69425541522965, 1.731416037723832)
(33.07078735027521, 1.5203563632082409)
(29.893212501542877, 1.8025566162040074)
(28.81790296562505, 1.89805479878996)
(31.76675382915327, 1.6361675107323914)
(28.256771915749155, 1.9478888174290268)
(31.382978778567047, 1.670250552525129)
(37.1866314674238, 1.1548284664810125)
(36.67056795963416, 1.2006600391088667)
(27.800939439358682, 1.98837127536779)
(33.98218710728227, 1.439414999353262)
(30.124807847402757, 1.7819886458789735)
(34.06224863504235, 1.4323047393390453)
(31.91423651023021, 1.623069581684706)
(37.577194107617345, 1.1201426192169324)
(34.887234704190035, 1.3590377704982206)
(33.67933954467725, 1.4663108752506884)
(30.936039431432306, 1.7099432121285694)
(36.702997230563, 1.1977799972857017)
(35.87469182682698, 1.2713417560544418)
(35.75082608121212, 1.2823422663221917)
(30.987489457735595, 1.7053739380341388)
(38.412313439490646, 1.0459757158534062)
(38.437816363675736, 1.0437108025154764)
(37.30295658073565, 1.1444976393662831)
(36.30490063760785, 1.233134934493086)
(28.979351029825615, 1.883716604811224)
(34.101412069892724, 1.428826636776845)
(32.36932357038418, 1.5826533241221865)
(32.76967249821858, 1.5470983571741932)
(28.63785609485709, 1.9140447517888908)
(28.965014653471773, 1.8849898176312812)
(33.04724342047384, 1.522447298359339)
(35.97033251736649, 1.262847911423935)
(31.07158596332941, 1.6979053318535156)
(30.70577476897885, 1.7303930045311857)
(32.514521324243255, 1.5697583193389648)
(29.176036929593007, 1.8662489405334806)
(35.47916930629892, 1.3064680900267387)
(32.63581421301197, 1.5589863043506245)
(35.87642554293432, 1.271187784819332)
(31.418884244532396, 1.6670617900060039)
(35.16142248757932, 1.3346871680657797)
(35.82256193116062, 1.2759714093107797)
(28.735324055137724, 1.9053886274300422)
(30.11900761614735, 1.7825037641076953)
(36.99352491431615, 1.1719782491726334)
(32.36988530562242, 1.582603436445611)
(28.751969413192423, 1.9039103540681683)
(28.66295003442997, 1.911816160352578)
(33.14349510180837, 1.5138991916688838)
(37.691394806675575, 1.1100004612188654)
(33.468036912226246, 1.4850766507791964)
(32.80106151037016, 1.5443107006776058)
(38.4888291049147, 1.0391803636843073)
(33.205826586285816, 1.508363535853835)
(32.59749557560205, 1.562389380497153)
(33.260299412576536, 1.5035258070535937)
(36.254676540832584, 1.237595333851458)
(28.54071339586311, 1.9226719897102031)
(28.14246802140648, 1.9580401401948064)
(34.32854316045031, 1.4086551367273257)
(38.68728565840896, 1.0215554477434314)
(28.734944162949475, 1.9054223656350378)
(31.922343277013045, 1.6223496201586993)
(31.420411009880546, 1.6669261980567898)
(36.459346920070374, 1.2194185683774093)
(36.8103556963236, 1.1882454976622028)
(31.938149542596232, 1.6209458665545087)
(32.85006079426397, 1.5399590768859708)
(31.784477323762154, 1.6345934881205901)
(28.684425394421318, 1.9099089347760816)
(28.48235992449419, 1.9278543583930559)
(36.81486000182634, 1.1878454705305206)
(29.268897074797692, 1.8580020359859952)
(35.44011130657194, 1.309936828901248)
(36.21173767611771, 1.2414087321387475)
(31.51655120078341, 1.6583879928256295)
(28.602382336406833, 1.9171951743866043)
(35.410470690211326, 1.312569210460806)
(31.773487770286206, 1.6355694697792)
(38.277251993613596, 1.057970515664867)
(33.025067059970844, 1.5244167797539212)
(30.103033712445267, 1.7839224056442922)
(33.28724062811118, 1.5011331591375505)
(33.48080828824847, 1.4839424255551983)
(30.250378140918244, 1.7708367548029977)
(32.6868524958239, 1.5544535971737214)
(31.999450952373472, 1.6155016916186968)
(27.975130593845318, 1.9729013682197762)
(38.62042724164067, 1.0274931401740077)
(29.80460097540045, 1.8104262011189651)
(34.325658578328024, 1.4089113163118985)
(34.03378328419965, 1.4348327456305814)
(30.872748658857706, 1.7155640622684096)
(30.65409816482386, 1.7349824009925523)
(38.33533513001776, 1.0528121554158292)
(33.10129893042248, 1.5176466314012005)
(29.79669906151203, 1.8111279696703348)
(30.814461849998793, 1.7207405106573006)
(32.17998037010104, 1.599468883649996)
(28.61889366431744, 1.9157288042346854)
(35.45997391091312, 1.3081728320681068)
(37.245186425499256, 1.1496282037744887)
(37.96825232693769, 1.0854127595970082)
(28.569321126748303, 1.9201313386546799)
(35.95610923529079, 1.264111080347177)
(30.05107221812558, 1.7885371031860053)
(38.83963704305928, 1.0080251293908278)
(36.286740341060835, 1.2347477494617374)
(30.483564963888075, 1.7501274454806328)
(33.762038747347496, 1.4589663634682506)
(32.31799291513067, 1.587211996880047)
(37.6522245719836, 1.1134791676746358)
(36.04370264940772, 1.2563319139069522)
(34.53199398669267, 1.390586679689816)
(38.71175200797161, 1.019382592542486)
(30.68997729620012, 1.731795977246881)
(36.70568056542564, 1.1975416904595346)
(35.64672265428759, 1.291587686120107)
(37.081538525213034, 1.1641617650787712)
(33.096616519136106, 1.5180624760980366)
(36.26126241545883, 1.2370104426768356)
(28.178976014457692, 1.9547978672772919)
(35.859076620427885, 1.2727285417026744)
(38.52254294944635, 1.0361862389479262)
(38.63266985311888, 1.0264058745009876)
(36.70232604426998, 1.1978396053046196)
(29.704349825039717, 1.8193295004405223)
(33.503600293110445, 1.4819182688179002)
(35.38837587958181, 1.31453144941547)
(37.977955913437626, 1.084550984597014)
(36.64129606207457, 1.2032596747713529)
(34.28085316919709, 1.4128904823093174)
(33.92667827693303, 1.4443447356187358)
(38.595119769564064, 1.029740695420598)
(32.124196075364154, 1.604423083893059)
(34.41455367704193, 1.4010165473319776)
(30.565352126563187, 1.742863931921564)
(34.471662894158136, 1.3959446808030076)
(37.118102115127314, 1.1609145546068107)
(36.59816924560669, 1.2070897650438106)
(34.20352034492768, 1.4197584063119284)
(36.90092934330117, 1.1802016569004283)
(30.030272323587482, 1.7903843407115911)
(28.293144057502836, 1.9446586094580072)
(31.77421651242169, 1.6355047502289792)
(33.252086135813315, 1.5042552277252828)
(32.07415421865795, 1.6088672985206078)
(28.239113106294486, 1.9494570953557293)
(36.06313091709619, 1.2546064904887932)
(34.69242923625124, 1.3763384337254665)
(33.26549581865249, 1.5030643145068834)
(32.868456001398556, 1.5383253995205546)
(28.693055496427444, 1.9091424958767809)
(37.80980236419443, 1.099484692345077)
(31.115653106719446, 1.6939917311972073)
(37.62867661427457, 1.1155704605439993)
(38.09453053994493, 1.074197998228692)
(29.93356135226371, 1.7989732369215177)
(34.38284834322725, 1.4038322963386098)
(28.839007221325705, 1.8961805309657453)
(33.01336737206308, 1.5254558284135808)
(37.551524668665344, 1.1224223207224382)
(35.18331112984515, 1.3327432389125087)
(33.34080291872374, 1.496376294962368)
(35.933427154563965, 1.2661254747278892)
(30.73176298662369, 1.7280849923069548)
(35.53496828859479, 1.3015125853823453)
(29.41466670154018, 1.8450562432024704)
(37.06705675031718, 1.1654478907355972)
(28.49746667714267, 1.9265127284953223)
(35.11323709817528, 1.3389665099311472)
(29.576648983876648, 1.8306706053395514)
(35.061573215919054, 1.3435547765613631)
(33.828619973490355, 1.4530532883223484)
(29.080548284007566, 1.8747292820597188)
(35.00569906623903, 1.3485169568171373)
(29.15150451747463, 1.8684276627464802)
(33.35983386967941, 1.494686157222077)
(31.487824612453863, 1.6609391996044525)
(32.99926612662571, 1.526708159269475)
(33.837581855980254, 1.4522573840159634)
(36.70091425682426, 1.1979649860724453)
(31.653440595540243, 1.646230852971559)
(29.958480873677793, 1.7967601355525937)
(30.986093928436226, 1.7054978749168537)
(30.9028122707286, 1.7128941145001242)
(35.23131440253336, 1.32848007082297)
(35.82295913980732, 1.275936133232032)
(33.33147615879538, 1.4972046040146196)
(32.09906625832896, 1.6066548616048881)
(33.97260601270615, 1.4402658958520294)
(30.93210113979055, 1.7102929715994182)
(30.89658959992965, 1.7134467495621977)
(32.61035902497374, 1.5612469782438951)
(30.079181842906294, 1.7860406889070786)
(33.59857316892479, 1.4734837327775498)
(28.765135481469905, 1.9027410762460117)
(38.45802883641603, 1.0419157338884522)
(37.517529767359804, 1.1254414060959321)
(33.59326853687055, 1.4739548368676236)
(31.484868371900205, 1.6612017431704966)
(34.351062043480695, 1.4066552359253381)
(31.744031499258263, 1.6381854796395856)
(30.5459614822534, 1.7445860140094671)
(34.051994686936666, 1.4332153919239197)
(35.663439561369856, 1.290103058492908)
(35.69968217967074, 1.2868843534928298)
(32.63148749503562, 1.5593705599435503)
(38.61694231955666, 1.027802635918592)
(37.84571171832218, 1.0962955845184568)
(30.057572025941482, 1.7879598556002236)
(29.52601387641474, 1.8351675065351027)
(32.47083939507164, 1.5736377091410616)
(38.35682861083119, 1.05090332053009)
(38.48848495738427, 1.039210927408146)
(29.54071425055149, 1.8338619670913419)
(29.87926496314154, 1.8037952963462218)
(30.77520344477994, 1.724227047532865)
(31.31325717855561, 1.6764425241069618)
(28.976226384972644, 1.8839941043541166)
(32.89082131422814, 1.5363391372799164)
(30.26488976354084, 1.769547978371151)
(33.50436076955275, 1.4818507309455817)
(35.90233739378442, 1.2688865547260726)
(28.194425019450087, 1.9534258419671324)
(29.17041122742279, 1.8667485588434465)
(34.508252836951804, 1.392695129933232)
(37.9822377431165, 1.0841707155313944)
(29.41705252807978, 1.8448443580746199)
(31.57574722338358, 1.6531307972128257)
(35.998711807832464, 1.2603275481498701)
(28.64079567898, 1.9137836874795737)
(33.20361041294707, 1.5085603540899581)
(38.60455972948569, 1.0289023330829759)
(28.41619761490452, 1.9337302295821919)
(37.17120089776089, 1.1561988545505424)
(28.804353139316163, 1.8992581581424364)
(29.340848429914598, 1.8516120399720606)
(36.57613386791123, 1.209046725762768)
(33.95348551661088, 1.4419639860913958)
(33.66902636890507, 1.4672267878414678)
(36.28486147450782, 1.2349146115001932)
(29.247689534164653, 1.859885476539551)
(37.54564195889085, 1.1229447638640453)
(28.435134633949236, 1.9320484339299078)
(27.837325390164185, 1.985139841015614)
(29.302575717487276, 1.8550110375233324)
(34.845844805543344, 1.3627136051915325)
(34.51058514056258, 1.3924879981738383)
(31.568810918491064, 1.6537468100807224)
(33.354083835589016, 1.4951968174432488)
(28.16014844477717, 1.9564699427373735)
(34.78689593524079, 1.3679488512219542)
(30.229979960573516, 1.7726483161124764)
(30.217605925193027, 1.7737472535352552)
(31.916819487995067, 1.6228401875670455)
(32.016314874235455, 1.6140040076167448)
(34.02225348313656, 1.435856706648618)
(28.590705743107957, 1.918232172015279)
(32.24156826650498, 1.5939992658521331)
(31.446897186233915, 1.6645739621461886)
(31.219834778130114, 1.6847393625106468)
(32.79406916930315, 1.5449316901151728)
(32.994979880078894, 1.527088820596901)
(34.16810140657655, 1.4229039603395608)
(32.700304531467694, 1.5532589226050002)
(30.6344443282019, 1.7367278571756746)
(29.69962867386654, 1.8197487856246413)
(35.77679242231014, 1.2800361969529188)
(28.845830805216615, 1.8955745288439951)
(30.98317457628887, 1.7057571424254998)
(30.667449298653608, 1.7337966875085604)
(35.53185442651847, 1.301789127307418)
(28.374968910190585, 1.937391748650925)
(33.92160896298003, 1.4447949411207788)
(31.400182892822354, 1.668722656054853)
(33.04642730543345, 1.522519777492589)
(38.02805933290912, 1.0801013025835589)
(37.789250820845474, 1.1013098738147893)
(29.168066811905593, 1.8669567662606044)
(28.97895045691597, 1.8837521796699848)
(28.173277021305204, 1.955303994555488)
(38.58008582524982, 1.0310758592140483)
(30.167139707008523, 1.7782291556830794)
(30.969284572849265, 1.706990712890829)
(35.831300125118965, 1.2751953707709622)
(38.108749739739544, 1.0729351918526158)
(36.9874292940944, 1.172519600879716)
(35.09846237647176, 1.3402786521783518)
(28.958864430991383, 1.885536018562044)
(35.53851417666916, 1.3011976752514065)
(34.350573419779344, 1.4066986305702178)
(34.18814296614535, 1.4211240705021895)
(35.121868198904394, 1.3381999823353112)
(34.226094053033634, 1.4177536364979009)
(30.919413946100615, 1.711419720594972)
(37.80017210879926, 1.1003399548135648)
(36.37388939186046, 1.2270080469040445)
(32.3551906167539, 1.5839084709810036)
(28.071541474343704, 1.9643391230600615)
(34.75610545556365, 1.370683352081381)
(30.272245356582534, 1.7688947285450678)
(31.40608333786895, 1.6681986378446758)
(28.410129321005428, 1.9342691544400152)
(36.916231140283344, 1.1788427051258132)
(35.73753632989101, 1.2835225284288627)
(30.772906871042682, 1.7244310061240955)
(29.560920533459132, 1.8320674481830252)
(29.741499635069967, 1.8160302277912994)
(34.62795265186976, 1.3820645957486886)
(32.89787471675045, 1.5357127249777576)
(35.931482254193, 1.2662982012261987)
(28.711188200098057, 1.9075321314300124)
(38.35476755643416, 1.0510863626612643)
(37.70992283836362, 1.1083549877119345)
(37.302351993214835, 1.1445513327517909)
(28.06344313051069, 1.9650583365443433)
(38.08263535482507, 1.0752544089853395)
(29.413197039316902, 1.8451867638262076)
(37.553801330999974, 1.122220130461814)
(29.701440293783726, 1.8195878957563296)
(29.26676558296581, 1.8581913336620062)
(36.66481127539747, 1.201171289929177)
(37.61466638990355, 1.116814707823841)
(28.704360524100508, 1.9081384969715354)
(32.437159079856166, 1.5766288561406603)
(31.426365121674134, 1.6663974137056718)
(29.176113864055356, 1.8662421079879787)
(31.669049018459052, 1.6448446697638495)
(32.85956708349477, 1.5391148238459351)
(30.124814598180617, 1.7819880463427515)
(32.165404129865756, 1.600763398768583)
(36.52685986381229, 1.2134227474411816)
(38.26050409506728, 1.059457895642337)
(36.99379443935232, 1.1719543126685328)
(30.175461861225436, 1.7774900656105295)
(34.11789081965138, 1.427363159888865)
(32.54358566954081, 1.5671771163818105)
(28.793706454099205, 1.9002036896892356)
(28.029456825676828, 1.9680766584656457)
(37.882191144886555, 1.093055848589116)
(27.987197141275267, 1.9718297387855002)
(30.772414495889713, 1.7244747339351942)
(32.93949574558051, 1.5320163636251767)
(31.287205536012653, 1.6787561690930148)
(31.59091399065639, 1.6517838374195035)
(37.159993955561276, 1.1571941424901175)
(31.857379549752007, 1.6281190453150969)
(31.723910866656553, 1.6399723919487963)
(33.602249575994534, 1.4731572312615868)
(35.0381363277956, 1.3456362053467494)
(33.85349177310565, 1.4508444251238317)
(37.30459635899112, 1.1443520107467924)
(36.84503113116973, 1.1851659741412313)
(29.381222778184902, 1.8480263962535608)
(37.93998105564361, 1.0879235296941736)
(30.32106611693995, 1.7645589594191873)
(27.73326636385412, 1.9943813175973248)
(30.188060482035958, 1.776371182767677)
(31.197502220274373, 1.6867227157838032)
(36.044425835397206, 1.2562676877977614)
(32.48500137631942, 1.572379984341082)
(35.97944527460277, 1.262038607939363)
(32.386691031093086, 1.5811109208620704)
(29.465628992971855, 1.8405302848159986)
(29.41557890075446, 1.8449752308388576)
(35.53523546600895, 1.3014888573704309)
(35.42537789972665, 1.3112453019780952)
(30.059599046053965, 1.7877798360520456)
(29.31205903039591, 1.8541688250092438)
(35.7455480741283, 1.2828110058500621)
(35.95779179201223, 1.263961652574402)
(35.43459483069416, 1.3104267468300037)
(37.28650917483581, 1.1459583326078322)
(29.190166735870903, 1.864994073190861)
(32.50887294538044, 1.5702599515647921)
(33.55456947507448, 1.4773916984836164)
(33.62369841063846, 1.4712523613997812)
(36.32729270404867, 1.2311462962656599)
(33.734994355006705, 1.4613681745109497)
(36.41824656862607, 1.223068688399106)
(29.02284922601407, 1.8798535323255707)
(33.26124456908132, 1.5034418677547674)
(38.26368337909259, 1.059175543597461)
(38.38531693983819, 1.048373273549006)
(30.538138103229574, 1.7452808078836968)
(32.64385441322071, 1.558272254598516)
(35.694848096089586, 1.2873136681980828)
(33.24536176768615, 1.5048524185003418)
(35.60470748388907, 1.2953190511643806)
(36.74435753126345, 1.1941067911844188)
(37.788760591938, 1.1013534110179397)
(30.206202864524894, 1.7747599587455687)
(38.35420162282812, 1.0511366231946608)
(36.38197434193416, 1.2262900229188136)
(35.419978995325216, 1.3117247783903005)
(37.75602129774819, 1.1042609859903916)
(38.68171282652378, 1.022050370646201)
(30.86754736994656, 1.7160259884594526)
(37.70715591812664, 1.1086007177507424)
(32.90434687009196, 1.5351379333843729)
(35.48704772156575, 1.3057684083867007)
(30.555214710415616, 1.7437642353094478)
(34.82022013769446, 1.364989330577756)
(36.52700695799474, 1.2134096840146766)
(38.359477062981284, 1.0506681116357655)
(30.082241905358256, 1.7857689249237783)
(34.102907004241516, 1.428693871736988)
(35.704121954548775, 1.286490057322489)
(31.701718421794162, 1.6419433017944791)
(31.487816572230273, 1.660939913656281)
(30.518390608279365, 1.7470345818579605)
(29.58654253837161, 1.8297919592920417)
(34.035314240514204, 1.4346967814818647)
(31.463267599977126, 1.6631201065739674)
(34.09428833716129, 1.429459295101129)
(35.20563702504217, 1.3307604773497181)
(27.983865988223165, 1.9721255783105536)
(33.22655617122786, 1.5065225425197282)
(31.972065496165364, 1.6179337925252784)
(32.13801067250482, 1.603196210257121)
(30.683033455679897, 1.7324126593534726)
(37.44662015722939, 1.1317388847931271)
(27.717068422119645, 1.9958198559396405)
(36.974032892920064, 1.173709334554168)
(32.27074626870783, 1.5914079690312757)
(38.01111858150279, 1.081605809813251)
(28.0636108125597, 1.9650434447105063)
(36.89125737805316, 1.1810606236187244)
(31.14938119006401, 1.6909963419126102)
(30.814111161997616, 1.7207716552399985)
(29.757050609298435, 1.8146491465987178)
(38.82977356862288, 1.0089011040299396)
(30.64239430562383, 1.7360218201044555)
(32.228330256149704, 1.5951749328463853)
(38.56672154368641, 1.0322627403475657)
(28.34147335579049, 1.9403664870523543)
(38.486406878599276, 1.0393954814743096)
(27.68908787342352, 1.9983048069783726)
(33.541734059794415, 1.4785316110306914)
(38.47627698986968, 1.0402951163526035)
(31.158976594795988, 1.6901441745296635)
(35.00694746614162, 1.3484060864883107)
(28.6536013195037, 1.9126464192270247)
(38.76194984021451, 1.014924525735834)
(36.094611500255866, 1.2518107015758553)
(27.670056143415913, 1.9999950139062241)
(33.73841370410084, 1.4610645023001025)
(33.91859756736937, 1.4450623830044966)
(36.80212055251049, 1.1889768603454274)
(33.02663880555516, 1.5242771931123305)
(36.34000925817982, 1.2300169397708864)
(36.816043407083896, 1.1877403723726556)
(34.84744096272398, 1.362571850557373)
(33.15096153634667, 1.5132360980153932)
(37.70475215450821, 1.108814195869608)
(29.523826254948514, 1.835361789080949)
(29.78675013285852, 1.8120115334939149)
(32.68126466509013, 1.554949852123434)
(33.983825690548976, 1.4392694768606593)
(37.17713026641882, 1.1556722676359836)
(35.11945159901578, 1.338414600442648)
(29.288618775652736, 1.8562505527839486)
(38.416262864471804, 1.0456249676312785)
(30.703574427991335, 1.7305884166970393)
(32.84411518836296, 1.5404871058292213)
(31.5371859016287, 1.6565554261430995)
(37.886035531394974, 1.092714428828155)
(34.719625623778974, 1.373923123998315)
(29.898295350921927, 1.8021052086214984)
(30.23939001080498, 1.7718126100528437)
(27.784165827608106, 1.9898609389335604)
(28.97058325677961, 1.8844952702682407)
(36.3283197319758, 1.2310550859701774)
(30.709735686156375, 1.7300412356877108)
(38.79234218079321, 1.0122253835885247)
(38.47513647178827, 1.0403964057026407)
(30.216100518199436, 1.7738809486501388)
(33.371320586635605, 1.4936660225012783)
(36.81491817417652, 1.1878403042472006)
(35.96699403598025, 1.263144401777953)
(29.21164088169575, 1.863086955444427)
(31.361468252547333, 1.6721609011947305)
(30.50409420638458, 1.7483042445484387)
(32.12231133672366, 1.604590467431291)
(29.337949436345244, 1.851869499436479)
(31.225476003765806, 1.6842383655625393)
(31.334965692530872, 1.6745145921375777)
(28.909595391836653, 1.8899115993040272)
(36.23597906820485, 1.239255855399214)
(35.95142350509357, 1.2645272197963078)
(37.661259101384054, 1.112676811599995)
(28.38331543185564, 1.9366504945066039)
(27.70528321660711, 1.9968664994132228)
(29.946911458512737, 1.7977876146969147)
(29.849623276037036, 1.8064277729984868)
(31.38506256286797, 1.6700654917524005)
(38.21418118026071, 1.0635718312379476)
(32.736158778679275, 1.5500747088206681)
(38.128476451270274, 1.0711832636527288)
(34.578042193874666, 1.3864971408637063)
(33.66300295433541, 1.4677617269684358)
(35.46535769682375, 1.3076946983282638)
(36.04635194134966, 1.2560966304307581)
(29.94109678759764, 1.7983040153110441)
(28.02847347579815, 1.9681639897159722)
(35.433322988979974, 1.310539699024869)
(31.40631264302234, 1.668178273266222)
(37.55682542374706, 1.1219515609460873)
(33.42260544491652, 1.4891114169701136)
(38.596303265490974, 1.0296355892103934)
(33.41645410513555, 1.4896577171282817)
(31.8865678215593, 1.6255268364512165)
(32.28525070277639, 1.5901198310145301)
(34.50073028212379, 1.3933632076266613)
(37.54709287704239, 1.1228159079003206)
(36.5134112348981, 1.2146171194584283)
(32.40205892960799, 1.579746098613855)
(31.84861976797091, 1.6288970010683028)
(36.32619965065644, 1.2312433702791794)
(28.647189812157205, 1.9132158248528237)
(37.37024459832217, 1.138521794109932)
(37.15063547587725, 1.1580252685721801)
(34.10836001570782, 1.4282095900792346)
(33.71653846736996, 1.4630072409085293)
(31.23857158316216, 1.6830753478541598)
(34.04446924861928, 1.4338837256998864)
(34.272005944221206, 1.4136762038879924)
(38.08817441833584, 1.074762485050103)
(37.09401133630411, 1.1630540553903983)
(35.234768620970186, 1.328173301867657)
(30.453004805711466, 1.7528414914998698)
(37.08627102692223, 1.1637414718541532)
(32.50460626831187, 1.570638874927898)
(31.166483371533293, 1.6894774980876293)
(33.22028778692718, 1.5070792373954545)
(35.841217709788815, 1.2743145906049012)
(30.254614594292356, 1.7704605156045863)
(36.42717657199636, 1.222275615275634)
(37.684925537044165, 1.11057499671011)
(34.975919559137765, 1.3511616732559713)
(31.178569528554505, 1.688404127126598)
(27.766239307721673, 1.9914529922094428)
(34.74187040848027, 1.3719475658543279)
(29.466627919536474, 1.8404415702010235)
(32.16000001938436, 1.6012433375324724)
(29.98060139721919, 1.7947956130355958)
(35.78866473491524, 1.2789818175030874)
(29.941916238424913, 1.7982312399267393)
(29.81741355599184, 1.8092883165193745)
(33.68810657741298, 1.4655322755405875)
(29.978183029434135, 1.7950103881497215)
(32.43590531846855, 1.5767402026226864)
(31.831809813226485, 1.6303898922534206)
(29.372925000817972, 1.8487633214193628)
(34.768176679019454, 1.369611307369498)
(30.31640265434843, 1.7649731212834432)
(29.153948425606362, 1.8682106193955272)
(29.33445900782113, 1.8521794842077146)
(37.367280791237874, 1.1387850096591587)
(33.40231054656084, 1.4909138058116485)
(38.55754414895874, 1.0330777842843037)
(32.9597660446596, 1.5302161594440846)
(32.72953951963125, 1.5506625648640096)
(28.143647126447906, 1.957935423938907)
(28.42267241339173, 1.9331552030735586)
(28.794245831859232, 1.9001557875791089)
(36.88698020087603, 1.1814404794959117)
(32.6106645522105, 1.5612198443862788)
(31.015173622135254, 1.7029153088689826)
(37.27947964195916, 1.1465826250480318)
(29.881205749906414, 1.80362293517705)
(35.51238460382392, 1.3035182412234534)
(38.44551687314754, 1.0430269206796146)
(36.71169967811493, 1.1970071333823329)
(32.51585750044086, 1.5696396536020554)
(30.112799245831795, 1.7830551291446008)
(33.386042474081655, 1.4923585724616648)
(34.45174502050755, 1.3977135861005725)
(37.18785863761519, 1.1547194815617055)
(37.47173806366168, 1.1295081648613072)
(36.333913641971606, 1.2305582911215267)
(28.371524596038135, 1.9376976380072701)
(30.34428034715571, 1.7624973048707182)
(32.58179639831493, 1.5637836235954772)
(32.95216323365916, 1.5308913646839113)
(34.60582728710712, 1.3840295482142881)
(29.475616951099333, 1.8396432547869153)
(34.59796132718249, 1.3847281236960491)
(38.4111105252713, 1.0460825466011283)
(32.806060261278695, 1.543866761875782)
(37.478763090091455, 1.128884272638414)
(34.416451600331946, 1.4008479928657243)
(34.785829905702684, 1.3680435252484293)
(29.877192638375526, 1.803979339398266)
(34.5026331979632, 1.3931942097723622)
(36.67638455494104, 1.2001434675896059)
(31.228526530618343, 1.6839674484353158)
(38.72194082883577, 1.0184777239044611)
(34.03286047610764, 1.4349147001680602)
(28.06530951947912, 1.9648925826395098)
(33.48748427649873, 1.4833495313944283)
(36.89358318602582, 1.1808540687366056)
(34.51001313164756, 1.392538798255101)
(30.04627222918499, 1.788963389948047)
(34.57401120286139, 1.3868551329607997)
(31.044161573332723, 1.7003408904677866)
(37.33350104697446, 1.1417849869472059)
(30.557778605227305, 1.7435365359478414)
(38.764431518178526, 1.0147041280480886)
(28.576445127328267, 1.9194986565427825)
(35.56324115242816, 1.2990016738518504)
(30.78019610930676, 1.723783649262277)
(36.55995262262972, 1.2104837812939853)
(33.45306917144623, 1.4864059350402994)
(36.21774673507824, 1.2408750679326612)
(32.99289366748342, 1.5272740970263392)
(30.991672563286425, 1.7050024366530705)
(35.667493419626396, 1.2897430355571582)
(32.87620821298643, 1.5376369260225196)
(33.57832589150751, 1.4752818924060822)
(34.44193962526272, 1.3985844027297762)
(31.49991370312539, 1.6598655681060932)
(36.43479729107496, 1.2215988196203411)
(34.65578264670101, 1.379593015390674)
(32.65214312159267, 1.5575361348496735)
(37.30520997444407, 1.144297515591113)
(38.74900823284466, 1.016073869196744)
(31.30442157683746, 1.677227213424737)
(37.934717676220174, 1.088390970140304)
(38.002447809400195, 1.0823758606216525)
(32.513838707988036, 1.569818942452217)
(27.97691619351299, 1.9727427892084375)
(35.10706826017683, 1.339514364105077)
(32.58070364983766, 1.5638806705295152)
(34.54124637109908, 1.3897649759237054)
(34.83878043955355, 1.363340991158654)
(37.27683987610617, 1.1468170625127734)
(28.764753299076094, 1.9027750178440412)
(37.92081612996098, 1.0896255657228258)
(28.299427562604492, 1.9441005717047517)
(37.7809637639258, 1.1020458468982415)
(30.404727220934255, 1.757129021231416)
(29.82978707915941, 1.808189424586198)
(33.148316439074236, 1.5134710089632117)
(35.56431251520308, 1.298906526180899)
(32.29833384006229, 1.5889579182893168)
(28.858312144661706, 1.8944660617529567)
(35.273109018149086, 1.3247682932372038)
(36.27338047367783, 1.2359342385721286)
(29.68213280226486, 1.8213025930493016)
(32.23072899406979, 1.5949619010595208)
(32.26553895987212, 1.5918704298514994)
(33.88402345009571, 1.448132908517255)
(38.3638430705214, 1.0502803667387746)
(35.6662368691822, 1.289854629735151)
(28.737886908927038, 1.9051610205215774)
(37.8081830786653, 1.099628501006634)
(33.21915843915226, 1.5071795347111667)
(33.083188495199614, 1.519255018188311)
(31.777209329850578, 1.6352389582725952)
(34.471160766709126, 1.3959892747149978)
(29.578303981046165, 1.8305236251291148)
(37.449851118551535, 1.131451943290272)
(30.50205275308815, 1.7484855459069137)
(36.5996963974584, 1.2069541387692362)
(34.03727452847191, 1.4345226884127964)
(38.06450474317112, 1.07686458764022)
(36.14569194527368, 1.2472742499756946)
(35.851838629326615, 1.273371347306695)
(32.91610964056643, 1.5340932823653253)
(32.79014204335437, 1.5452804579614232)
(36.580065732448894, 1.2086975370826913)
(34.99190822309859, 1.3497417208615814)
(29.202471816827693, 1.8639012596067768)
(29.575256805116023, 1.8307942446610992)
(28.20703727606, 1.9523057481296624)
(37.31580711800363, 1.143356383836267)
(36.01940493986429, 1.2584897921967773)
(37.29098757563666, 1.1455606060713444)
(34.82260405205486, 1.3647776152704392)
(37.87431606579742, 1.0937552339433902)
(34.71214429538445, 1.3745875403743826)
(28.064607801479028, 1.964954902177706)
(34.674098130389666, 1.377966418260243)
(34.769832135673425, 1.369464286352271)
(30.329798769504457, 1.7637834130102614)
(38.73015343590161, 1.0177483627085597)
};
\end{axis}

\end{tikzpicture}


==> correlated_075.tex <==
\begin{tikzpicture}[]
\begin{axis}[ymax = {1.5}, xlabel = {Time to target lane}, grid=both, legend columns=2, legend style={at={(0.5, -0.2)},anchor=north}, ylabel = {Braking actions per episode}, ymin = {0}, xmax = {30}, xmin = {0}]\addplot+ [dashed,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.8925, 1.15) +=(0.07532923232877951,0.026762216205243848) -=(0.07532923232877951,0.026762216205243848)
(7.029, 0.98) +=(0.07948885127788362,0.025064481407526335) -=(0.07948885127788362,0.025064481407526335)
(7.6005, 0.696) +=(0.10072944540287701,0.02262954034213028) -=(0.10072944540287701,0.02262954034213028)
(9.81, 0.436) +=(0.20507853911905866,0.0184998985469177) -=(0.20507853911905866,0.0184998985469177)
(18.03, 0.21) +=(0.770233964688886,0.013787316275841609) -=(0.770233964688886,0.013787316275841609)
(28.3545, 0.15) +=(1.4168286269369732,0.011816921749746741) -=(1.4168286269369732,0.011816921749746741)
};
\addlegendentry{Omniscient}
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.963, 1.282) +=(0.08070405283592727,0.02689236321335855) -=(0.08070405283592727,0.02689236321335855)
(7.0965, 1.102) +=(0.07878781803216958,0.026387350990432656) -=(0.07878781803216958,0.026387350990432656)
(8.0325, 0.86) +=(0.12397757534808138,0.02459684949348204) -=(0.12397757534808138,0.02459684949348204)
(14.7315, 0.612) +=(1.3849101988970294,0.021305161579061396) -=(1.3849101988970294,0.021305161579061396)
(25.9425, 0.394) +=(1.8597130427437865,0.019777642810890148) -=(1.8597130427437865,0.019777642810890148)
(31.2135, 0.376) +=(1.5608974801996744,0.017519444367072035) -=(1.5608974801996744,0.017519444367072035)
};
\addlegendentry{SAB}
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(7.044, 1.274) +=(0.07151173279908644,0.02770724980382727) -=(0.07151173279908644,0.02770724980382727)
(7.179, 1.096) +=(0.07344796527885307,0.026523338543394046) -=(0.07344796527885307,0.026523338543394046)
(7.7175, 0.832) +=(0.08975034191508065,0.023839973664925712) -=(0.08975034191508065,0.023839973664925712)
(9.7485, 0.568) +=(0.18465635846274212,0.02082810144515846) -=(0.18465635846274212,0.02082810144515846)
(17.985, 0.298) +=(0.7735708997480041,0.01641540329889793) -=(0.7735708997480041,0.01641540329889793)
(26.7225, 0.218) +=(1.2825476783719576,0.014515050350814828) -=(1.2825476783719576,0.014515050350814828)
};
\addlegendentry{MLMPC}
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.777, 1.192) +=(0.06334653726750802,0.02756620931314108) -=(0.06334653726750802,0.02756620931314108)
(6.8685, 1.06) +=(0.0647458475485091,0.02685369846261639) -=(0.0647458475485091,0.02685369846261639)
(7.2675, 0.832) +=(0.07626522887355117,0.02417354670627312) -=(0.07626522887355117,0.02417354670627312)
(9.5235, 0.54) +=(0.20839746220204375,0.020996210154235917) -=(0.20839746220204375,0.020996210154235917)
(17.4675, 0.272) +=(0.7353547207404844,0.015945854328641953) -=(0.7353547207404844,0.015945854328641953)
(25.695, 0.232) +=(1.2343224971728528,0.014642076027339418) -=(1.2343224971728528,0.014642076027339418)
};
\addlegendentry{POMCP}
\end{axis}
\begin{axis}[width = {4cm}, title = {Scenario 3: $\rho=0.75$}, xshift=4cm, yshift=3cm, axis background/.style={fill=white}]\addplot+ [only marks = {true}, mark size = {1}]coordinates {
(30.221491176638892, 1.8976934096989668)
(35.53128352957502, 1.559194623592869)
(37.227280698098234, 1.0321117193681346)
(34.77423956933758, 1.3448771834418947)
(29.98864653049889, 1.1879999753405899)
(34.27180147380584, 1.7638123518266657)
(30.66358245141204, 1.9086200224619652)
(34.55385195255177, 1.1746062048981012)
(37.59015076426997, 1.0547777337049822)
(37.23248255415155, 1.1012148977953857)
(38.455859647641276, 1.0102170212736792)
(35.55330089338808, 1.7215368969183131)
(38.41726298880266, 1.0934093336886215)
(32.64617680980909, 1.7052427555578107)
(32.816439214523015, 1.7928833337720689)
(27.839339891767338, 1.9300615403951824)
(37.65553543979399, 1.444380865774624)
(27.703639012380336, 1.9946969715861795)
(28.208180929917546, 1.9465159436737873)
(37.563341875761765, 1.047895490218009)
(35.728518490176555, 1.207791962238506)
(36.253247457226465, 1.0614666515820712)
(35.68921288278018, 1.7207902933049457)
(35.11339433105418, 1.4368485683357115)
(37.747290610197524, 1.4569135035484078)
(32.73685573417252, 1.2031499900570048)
(38.81647386522974, 1.055047591578412)
(35.156182642533146, 1.4496742206690154)
(31.979164715574534, 1.508406039149816)
(32.07460941866871, 1.809709181086331)
(37.632884264796544, 1.3723086289413908)
(29.286650139951306, 1.8498936178601202)
(33.96334021167285, 1.5884724355393713)
(29.92241986378783, 1.6819592513936668)
(35.833976770868475, 1.1214274423014061)
(34.28133774106397, 1.5836036408284362)
(33.68349441061874, 1.5343236910841214)
(36.628634135553945, 1.530605480538212)
(28.0668966806562, 1.8734095330520568)
(28.872012823611005, 1.8061917172214061)
(32.41725209942342, 1.150393686404274)
(30.191669894943328, 1.6147688878993736)
(37.93693012165329, 1.1610722156216828)
(33.431833714605, 1.4732798025140241)
(35.176002079449155, 1.3235517303845747)
(38.380471577959526, 1.0919730044806062)
(28.04925524699796, 1.953923155843302)
(36.06352451824769, 1.2689026106448893)
(36.586261481660586, 1.6648595007136724)
(33.95843415350379, 1.4738726636557247)
(30.189768351777122, 1.2661836575189533)
(35.16795376998495, 1.6199586307101304)
(31.054777347717803, 1.96188056845622)
(28.982669609463283, 1.9393456417932395)
(38.90412539930828, 1.0897160678628497)
(33.628333098653336, 1.4415439141904995)
(37.956558197377795, 1.4128877660771555)
(31.899003826224906, 1.386715516106503)
(29.42059199334514, 1.8715466757596775)
(35.58457102179162, 1.362937385550222)
(31.488260527708384, 1.4031035331066988)
(28.25026952523663, 1.787493460099859)
(32.28804487410271, 1.6641316215359054)
(37.94452255678039, 1.045691275114164)
(32.51006912885811, 1.4643064464499311)
(34.56983853367737, 1.5344571858983889)
(28.05524268843069, 1.5781204833959923)
(37.688605442680796, 1.1779991449725085)
(35.36652464852034, 1.5187334760211213)
(29.935401854033863, 1.889749590923286)
(29.409917103322304, 1.8153786327990202)
(34.390411139971356, 1.6920704354078118)
(29.900903070864494, 1.8937433124470417)
(30.978729412794603, 1.0710985541370333)
(32.4351243310349, 1.2293369745444576)
(32.317832762253936, 1.2250612423688465)
(33.02919020686483, 1.4848680192448003)
(30.320409567971605, 1.4210818226332884)
(31.925736625199157, 1.6843449635017471)
(37.272600384456865, 1.4653622451559598)
(36.09151987094705, 1.6081378735717051)
(34.79173900759452, 1.5386894897520813)
(32.175797644928494, 1.2588622230337736)
(35.0055144243421, 1.894022063130391)
(37.92046926640733, 1.1581681677790976)
(28.741095839126146, 1.9037059073735074)
(28.875168145560572, 1.393227044404044)
(33.607827851311015, 1.5175142915274558)
(30.867704431153527, 1.2931208325242305)
(33.90870900264566, 1.1971422642221647)
(28.344857190208593, 1.9566605316094614)
(30.946541577926002, 1.2134526218821962)
(36.83969933873088, 1.2080519147382767)
(34.14222865687841, 1.2949360451328422)
(31.476482696611786, 1.4830422457962351)
(36.061823608980895, 1.1709745976823265)
(34.47206957187681, 1.4170225594457744)
(32.00076710061033, 1.2648949017657123)
(29.042474402950827, 1.8897458076879707)
(30.006320458459086, 1.9702996414054887)
(28.139769581612768, 1.9932229641120167)
(35.94790403948747, 1.688651921437125)
(30.810649005947745, 1.3247087013371965)
(32.00883916570843, 1.7083165911234994)
(31.047342452965147, 1.4813210236499774)
(32.91751996963441, 1.5361588006864406)
(37.487737148271336, 1.165112021289369)
(37.91668833283921, 1.0075254533520885)
(29.861098687192214, 1.8146093692491776)
(38.799256486663936, 1.0461789008102653)
(35.21256505464221, 1.5064429881927923)
(32.621734221773366, 1.387606076623495)
(27.8481222172725, 1.9853672461832608)
(37.19309997170537, 1.0930559363255967)
(37.11433985359059, 1.084071061291939)
(36.253247130328575, 1.1143529203216922)
(37.08466987246365, 1.0561308616285492)
(28.164236758360875, 1.9075523580146272)
(30.76641158090421, 1.568625916975796)
(27.912522566273125, 1.7416592871243766)
(29.731566573603146, 1.892592127854038)
(37.009134804002784, 1.2581673590162934)
(37.25205458449137, 1.169824122451275)
(38.6270515438469, 1.0346585458855606)
(35.773557797490824, 1.4548456289644611)
(36.22554474971987, 1.3612875777653262)
(34.62732474345179, 1.3810351026854335)
(36.23200793993523, 1.5982468062975808)
(30.446483785677422, 1.952199015334642)
(34.1303931485271, 1.359855627670047)
(33.588189962457946, 1.5474052802187728)
(30.49592319899907, 1.7752473144182777)
(30.358540883165652, 1.7629168931181725)
(37.78919204278643, 1.0573414051896504)
(29.053970870468007, 1.7100321759048525)
(30.71331770511894, 1.9470430578738926)
(33.2792558618183, 1.5394375344904403)
(28.989619426307584, 1.852215087334223)
(32.349142205647674, 1.7389740053804228)
(35.451105807824355, 1.7830188568381349)
(38.3579599891045, 1.0279580004544944)
(28.726825846370964, 1.8361116918698306)
(37.59622268011164, 1.0458600281944048)
(34.493016223718286, 1.592239946807373)
(33.53710040385584, 1.4056623408321296)
(29.4421514918489, 1.9439119355136711)
(27.90752516349797, 1.9059373088807563)
(37.25783198059041, 1.584333895324121)
(31.620045153974303, 1.506951830671557)
(29.445936395834458, 1.1251040287582739)
(31.7853992265325, 1.5459730021056128)
(30.027091718137054, 1.9043074288631734)
(29.310102041164885, 1.727446888204838)
(38.12503593986042, 1.0643927371094648)
(37.12099196859957, 1.5335615809249563)
(28.9480378359373, 1.9536219801366013)
(32.11202589272394, 1.858094969007103)
(30.654714649570973, 1.9672478039675612)
(32.566118945083375, 1.8688048143492715)
(35.45429308999233, 1.5781825630116122)
(34.939567746827045, 1.3194685982369123)
(31.581682146885335, 1.6366551592484782)
(36.00592741034192, 1.053569914585602)
(29.099885800238145, 1.57665878934371)
(37.19860354755195, 1.199914048114486)
(32.8279404222802, 1.7203526859544442)
(35.45095708684001, 1.1947380202883797)
(28.376124288886622, 1.9772714865079162)
(29.176109256768605, 1.4127848295757723)
(28.98290278657552, 1.865321234641157)
(32.50072603585807, 1.311566958602679)
(31.262031667998645, 1.6035830017113866)
(31.51676436907041, 1.8732704301624012)
(31.492472841195017, 1.6356167495664335)
(37.1305653206622, 1.2456908689032584)
(29.979996927791284, 1.3735856196433747)
(36.24911946964748, 1.2806857163808063)
(36.66033024121488, 1.157332608962255)
(28.13901200999983, 1.942747479625776)
(37.92448484714213, 1.373215117663697)
(36.11193186456515, 1.25758128866779)
(32.60312731468937, 1.4515677937104883)
(30.523561043656603, 1.704264532044061)
(32.02333774205715, 1.6257641089325763)
(27.951414559569606, 1.9952256868238596)
(38.123910944200404, 1.1179807573795222)
(30.660333897174528, 1.80699813780302)
(38.8824002725043, 1.0168427918042147)
(37.85004503924668, 1.32410769678502)
(32.9719658868323, 1.6498338715628953)
(31.99559429293293, 1.755690148018032)
(29.078185043820962, 1.9296009732058317)
(31.2219024197986, 1.8699068823560714)
(28.98290248716841, 1.8215086006588503)
(29.30442172700133, 1.5621579103901928)
(38.35571065185268, 1.035635013147144)
(28.56252441363291, 1.8950642634022627)
(29.614741863179948, 1.3888646091218577)
(34.92360603551703, 1.2911445050274573)
(35.89966377179835, 1.0263742941323668)
(36.60959497008824, 1.3733043783805439)
(32.788082260984325, 1.387919042455581)
(34.016924493863904, 1.3171646274352364)
(31.8938881260399, 1.2230430830473933)
(30.82135084365019, 1.3817505434659898)
(32.2501881295476, 1.3480651588973704)
(37.04397018687256, 1.34301347532939)
(35.421132764675235, 1.5408191186007416)
(31.47285911800045, 1.7823970250113794)
(37.92001025446868, 1.0414963577753535)
(31.889636533649046, 1.5863857420698866)
(36.410909965806894, 1.3882599235312838)
(32.10523514637808, 1.769552815883205)
(36.022103729742824, 1.233846590961415)
(32.84951194642589, 1.4690475089155643)
(36.3312899032368, 1.2310056772432367)
(36.89146206959423, 1.1073936058538099)
(38.66546615622259, 1.0079559364371042)
(37.30039976328736, 1.1673762039029028)
(34.107336794272754, 1.4547280259483788)
(30.741400060814996, 1.8488916274952145)
(30.147073777740825, 1.8084552675679224)
(37.5284806504317, 1.0410720428925235)
(34.2356469196621, 1.2163089886565386)
(28.1429739441791, 1.976263428370098)
(30.40366456401155, 1.582758671941376)
(27.8336303114698, 1.8675778588746577)
(33.53630837049443, 1.8370055768357212)
(35.058321966640776, 1.363738147721092)
(30.01172314022024, 1.8001721466835947)
(37.775869975789305, 1.3319501919840493)
(31.606454127227792, 1.7551178014276705)
(29.38820345743883, 1.899903200743642)
(32.24989223679853, 1.290071483316032)
(36.94936809732411, 1.267933283928501)
(32.0327664687192, 1.907087038797834)
(36.51843406652834, 1.2196043528197686)
(38.150767949272335, 1.1898538998475037)
(28.731484788991107, 1.9518170729093032)
(34.25138684679985, 1.1984515579933388)
(37.02902754587451, 1.136219762363866)
(35.46021542166683, 1.663041975418412)
(36.90901839214257, 1.297752491251783)
(31.497611959932758, 1.2124024261506943)
(29.292030908458308, 1.7241092885937777)
(36.278508895141485, 1.1561743185725313)
(36.322979983652914, 1.4328509466551613)
(34.19110978330899, 1.354011945467908)
(33.73180947597139, 1.4350527192927904)
(36.57288217017866, 1.3787521287847064)
(35.40203670309043, 1.2626460886878215)
(36.45634217242498, 1.1036870172308706)
(38.46123956548878, 1.1077620616367518)
(38.74534035879824, 1.012032640173653)
(31.974794064697, 1.416974807112333)
(31.316796502073366, 1.4379244516956846)
(34.10721099623009, 1.3978453027805426)
(32.57505216116472, 1.7329724241107338)
(30.629482694612697, 1.923834396709562)
(27.715769185213674, 1.9978814662071633)
(37.32755367598578, 1.217447866784533)
(34.934389391101874, 1.519614505123395)
(34.87843985451226, 1.6546836912053133)
(34.809625585956965, 1.5665348603664884)
(29.203431861518396, 1.945714000718242)
(30.69794746914958, 1.4517585146794185)
(28.970126397850432, 1.904911503437341)
(28.313810408599366, 1.8880189867329704)
(34.32574961721975, 1.256763175666328)
(37.79451433016215, 1.3312885024835248)
(29.330839662098228, 1.9131322220628615)
(29.973119479740802, 1.5805904623327431)
(33.74938342127615, 1.20080996864581)
(32.79958041372489, 1.6728899318938717)
(29.26769547474977, 1.9039180603610295)
(29.258890057648134, 1.7323962158717017)
(38.151837659584146, 1.0722984772386193)
(28.257558270427303, 1.5224036504773288)
(33.671165885551474, 1.4213875252507504)
(33.08982996085524, 1.7696182562878653)
(37.31323930240226, 1.4594520897635042)
(32.45099693608941, 1.4467402632051904)
(28.732745736897996, 1.8829767463016638)
(28.126961877998593, 1.9372195281404525)
(33.86394673072902, 1.4974343562249488)
(35.348714233293464, 1.4159942905274967)
(37.32181408149944, 1.615378138061142)
(36.353387842931525, 1.0954362498154484)
(34.278690326197925, 1.2853782225774464)
(30.281686253389736, 1.5186833274609162)
(31.469771979021626, 1.680472536387997)
(31.248091102375884, 1.8738533579892067)
(31.640049742873483, 1.6893651038841337)
(29.454538935077903, 1.9341951965792072)
(28.86321443453481, 1.6948726415649595)
(28.60427099368277, 1.9863325870833657)
(35.554493642277855, 1.2048874771872249)
(37.3436081973702, 1.1198101832657392)
(28.78258421802311, 1.9024231578019586)
(36.35323037614044, 1.5777434084421027)
(28.467894959373126, 1.7626576075047535)
(28.179354937585646, 1.974097618553269)
(32.44619971187312, 1.3240914380584026)
(28.17863566056475, 1.545995828277483)
(32.1495684386073, 1.5229708524337235)
(32.3612236036434, 1.8269912844244067)
(28.23816402849982, 1.6737973768135819)
(28.26374095592241, 1.990799709362825)
(30.81652107941271, 1.389808564055081)
(33.73317587217016, 1.5173169013234111)
(37.06419925343013, 1.1622455554143916)
(29.659832829692636, 1.820484237570793)
(35.86066728289705, 1.5301007320203044)
(36.22504605859136, 1.2589784774739279)
(35.20067054297294, 1.1552292866899263)
(37.73003570920495, 1.3055658196804685)
(28.077846069678607, 1.8054421493784145)
(27.74919727772659, 1.993002184964967)
(35.2774934400841, 1.378529236190312)
(30.825513554082065, 1.6636208813594595)
(34.53440248666863, 1.7290234665423925)
(31.76546272342259, 1.422622556025549)
(30.403948232546647, 1.7410947189534782)
(33.31933971550831, 1.7330874438835764)
(33.12501768640044, 1.2963684011897143)
(31.84584608702273, 1.8438861279455732)
(36.283471495920345, 1.195379989448736)
(30.93607476461991, 1.6622735430369082)
(38.852795936909274, 1.0013845967421926)
(30.186904516454163, 1.9673555934831986)
(32.377619442557595, 1.5270356986427653)
(29.426608532857227, 1.9458003735676195)
(37.175403138490026, 1.1322153114628524)
(38.45970186356698, 1.0898371841465309)
(35.81460377841794, 1.4349005425433488)
(29.35539218839583, 1.8769349835571645)
(32.346055936418665, 1.6527463313773398)
(29.806917208309574, 1.4224218479305681)
(29.06259534910378, 1.8220825137605658)
(36.30729416293867, 1.1851795601338506)
(35.1631419816036, 1.244555381629909)
(28.649094852757106, 1.7142838289656943)
(32.46325746859448, 1.645941370732257)
(29.84980323869189, 1.743006818483189)
(31.35150727903602, 1.3053681547781921)
(32.223365239105206, 1.5584065705593773)
(32.32296259009751, 1.3733442086654466)
(28.434397786414177, 1.6024069942632133)
(31.059940067764533, 1.4535921022130656)
(33.43272694050028, 1.1336784154009576)
(34.62389443560558, 1.3905931557479194)
(32.56189719748206, 1.1008987928604912)
(37.001504427662624, 1.2066657288486706)
(27.938769364123687, 1.8919364450099247)
(36.864892658382146, 1.061414141304953)
(28.29620805365604, 1.9106541492623137)
(32.817693598457666, 1.6928116926441845)
(33.841891063444685, 1.471787942601853)
(34.970766199732665, 1.3426305325652306)
(32.99188327921678, 1.2721805565218158)
(28.09997367673944, 1.808956577692624)
(32.88822339206555, 1.701381603507773)
(33.766294950627085, 1.8246514890329886)
(37.7008079620003, 1.2101741893331215)
(30.46662254434981, 1.5709268645053747)
(29.00645160368421, 1.9017254928827296)
(31.94421589696977, 1.3159090869812267)
(36.88261084973998, 1.3268661837985438)
(35.901340551416766, 1.4431860140056536)
(31.141692216914336, 1.7424919241592178)
(29.98468588014324, 1.7217631154662456)
(38.61633416671453, 1.489775077221724)
(36.760750634393986, 1.746964268288425)
(35.129450942997885, 1.4292230064812017)
(36.833859193390055, 1.7471160740607738)
(35.617198590806936, 1.6763253105435236)
(29.174301148829038, 1.6137570938844885)
(33.40933030600382, 1.5500483310439306)
(37.90277388515875, 1.0640297053115149)
(29.380064986276317, 1.823798721894819)
(35.86869016334514, 1.8234324983316905)
(29.90425842700098, 1.8625578759209769)
(30.699325164858795, 1.2983870307085872)
(34.23968862291433, 1.520388103823937)
(30.83921629090679, 1.918429685842139)
(29.15297486993138, 1.7197878283921382)
(36.01483909828309, 1.1570821307644832)
(35.05640944552081, 1.0303395222736234)
(29.98194450205812, 1.3544624773397242)
(38.12295328907608, 1.0197254549885282)
(38.01490305280759, 1.076082065660763)
(31.686129167153826, 1.6456567291072444)
(29.85645265407851, 1.5535291988536264)
(33.82125512350813, 1.1784528300503865)
(38.70544927512504, 1.1759707065218916)
(29.104507463337832, 1.5847431042249243)
(35.026603030099714, 1.0961657892406347)
(28.490620084267213, 1.9901641350141115)
(28.79878939476093, 1.9684954119591493)
(38.155212676606254, 1.7832962587745396)
(35.225206945052754, 1.5026045012355973)
(31.583312371372372, 1.6214852364474126)
(32.79308335749491, 1.597953588357914)
(35.818993644524106, 1.2284372951647706)
(29.229402668896896, 1.867021992519297)
(30.925733495171485, 1.217082240886716)
(30.50384006913135, 1.5883282096981977)
(37.06421356568359, 1.1405477055899793)
(36.22719195841007, 1.5061933223065618)
(31.18130126846724, 1.6792739659417948)
(31.984871414060915, 1.2762840757471614)
(32.75117544484858, 1.788529577010158)
(36.36661290671076, 1.0662048846695815)
(31.08306863815576, 1.818554530105597)
(32.51447880688787, 1.7008458316881614)
(33.05188222809846, 1.1642524924568487)
(38.760120513649866, 1.00103305849994)
(34.86955170849601, 1.7846376953006453)
(35.730862202612656, 1.2239164885854805)
(36.122597723972234, 1.0894907576986426)
(35.40145598051229, 1.2689355255164787)
(36.954499009764874, 1.3461986746719976)
(34.27145488418336, 1.7287918412267564)
(30.769610669833355, 1.6541355814123635)
(37.42105199361564, 1.1376083653780775)
(27.84270257219888, 1.9951603012550951)
(38.81265405999622, 1.0535936758569409)
(38.32312661605073, 1.0744720086616772)
(31.930904237872, 1.2897583799325747)
(28.888511057251655, 1.4615110459352434)
(35.91106346912282, 1.576065327266578)
(37.749821159830866, 1.0391140058884476)
(34.18722900954917, 1.2062818372048103)
(36.425662236433055, 1.4624920421252423)
(36.74723623607028, 1.34023400473293)
(38.189677589706434, 1.164877789868967)
(28.6357216834969, 1.7561868583920663)
(36.843604438394536, 1.3045019915410079)
(36.128311714636716, 1.2110163975711183)
(30.878833636772935, 1.6905182560746779)
(33.3615592528262, 1.2736345751157716)
(29.407998773091848, 1.4216389933974733)
(38.65300129122405, 1.0445422994260514)
(35.46080366129573, 1.6650995944813558)
(29.338586511998127, 1.710749633441465)
(35.46262157217753, 1.4271068752937248)
(37.19583840306967, 1.1173657017753118)
(36.99908053200073, 1.6063971020289827)
(35.604817299321546, 1.1965257696995337)
(28.979728416301867, 1.7530310294362281)
(37.60090179736148, 1.321170670182111)
(31.778547725509945, 1.5912502706833314)
(31.354009090342426, 1.452166915597018)
(29.446036919391688, 1.1488861510323876)
(36.77712980591977, 1.2538849485747954)
(36.61473687915315, 1.076263700221737)
(38.58234278408763, 1.0681260964936812)
(32.56548907157589, 1.6258496543112675)
(34.52198977861828, 1.0238915464924045)
(32.3022229694972, 1.5872280696359429)
(33.71811424183205, 1.7457034087311918)
(28.450518258059244, 1.6238590261572265)
(31.506950379125392, 1.9271557370016652)
(36.92937435199099, 1.3649982916572723)
(36.93053060401668, 1.426885970563609)
(29.15304782566731, 1.743548432232287)
(29.948148047068905, 1.8463662315635299)
(33.99674918935678, 1.4958232629133845)
(35.49694093015811, 1.2264506285735712)
(38.546696444046496, 1.1044756625333136)
(36.63432472481677, 1.3280968930934465)
(38.15241471461763, 1.255544673985183)
(36.99984870509063, 1.291942789874021)
(35.07509723461105, 1.5066917351317244)
(35.39987676739759, 1.4209599068311545)
(36.841539862434296, 1.1068485011114226)
(30.431058045997435, 1.6627587810848237)
(35.95455229278898, 1.0974146521943573)
(37.02627913094817, 1.3095787645814003)
(36.99045047481134, 1.4337447848943539)
(30.897751376434716, 1.4266306291074213)
(35.57351223742929, 1.3536902217986342)
(36.908333032818966, 1.2106415625442888)
(37.0404636391348, 1.3974681525973263)
(28.59007922780914, 1.8614346962978425)
(27.879592537611916, 1.8500170679265246)
(34.580159636277756, 1.2495637922248013)
(38.4547063875327, 1.0148026042007605)
(31.143636331071406, 1.8559120808947613)
(30.120309129644568, 1.6822011695701091)
(37.51146288790859, 1.256303356570897)
(37.460340779025685, 1.792516030979281)
(37.37383727495811, 1.5778280737421904)
(35.38526980315706, 1.2410646560208811)
(28.39138989530896, 1.8849549757059316)
(36.18391691963586, 1.5926970971992076)
(37.27490413470263, 1.7715666058154802)
(34.148099657120554, 1.3912359397141594)
(29.786287904972625, 1.3456544011524179)
(35.04187787613865, 1.8696554860344883)
(28.849367500663394, 1.7370311002211427)
(33.66721929716847, 1.3781724076339548)
(30.481559348443948, 1.7089661694046328)
(33.21337872634496, 1.7636628445949944)
(37.00381035939643, 1.2593391021700422)
(30.36296600248871, 1.9321117715747496)
(35.31142918290738, 1.058058740952966)
(37.97670920122977, 1.0505484170304356)
(32.92715583091235, 1.3628096802359524)
(32.04107856864373, 1.4367763758356709)
(36.07892006755502, 1.611678707189955)
(33.156236262922874, 1.4718898141194066)
(34.41183676033101, 1.207652007591888)
(33.210858401528824, 1.6379794471703475)
(28.79036287782761, 1.4898029117910205)
(36.33886691452871, 1.1659368581902432)
(33.43049862400677, 1.385665865153319)
(31.856320669667436, 1.736262037543746)
(36.703991680291864, 1.0416343766002347)
(37.967739426213356, 1.1771769360836983)
(30.5483593274048, 1.9076490920048963)
(33.21544504292848, 1.5730759724627372)
(33.37788958242785, 1.2245992553634466)
(31.664749804795434, 1.751477269406639)
(30.033373967511736, 1.3649145214151224)
(37.084274340173614, 1.102643700822581)
(32.18053838595293, 1.7118841981702468)
(32.603361581113305, 1.6953057656562356)
(36.35657445679907, 1.2705530155394917)
(35.537237574068406, 1.448106149771792)
(32.37852499073498, 1.7320193425013535)
(35.68442655015542, 1.4334925519536128)
(36.93481162378139, 1.473238284226944)
(34.40760375473996, 1.6521509494637656)
(29.89052775971441, 1.673375504552228)
(29.127156926987013, 1.1374870170429645)
(36.8405283258282, 1.0451399299921529)
(38.44024774059921, 1.1515577098501417)
(27.89163942289495, 1.6100562833362377)
(37.18905869391745, 1.0436681482947707)
(32.40823839443712, 1.5657795407570438)
(34.848406067487296, 1.1495684092522924)
(30.94604339708676, 1.6920872264930702)
(31.716077917973777, 1.672592261391129)
(34.647112732281485, 1.3785299392110102)
(38.11209206232458, 1.5175412286456982)
(33.0673661883652, 1.5946096547898971)
(28.569094152296657, 1.962108480959681)
(30.485073154897762, 1.7555168713000853)
(33.45714071060509, 1.5922272463179865)
(31.252034737001058, 1.3632377026430345)
(36.72638246128848, 1.3239413930776054)
(28.419761472543378, 1.951400666675861)
(29.79059593634132, 1.569804707512441)
(28.29567252424377, 1.7821891800746892)
(34.35771553126214, 1.307873155860764)
(35.88783596395471, 1.359333133616334)
(28.723197005982243, 1.7000818769937944)
(34.87621565596708, 1.499524754885961)
(34.95316794610901, 1.0127539640737284)
(29.900340491555042, 1.4051959793297706)
(33.937161319155194, 1.9062738859402668)
(34.75335981449327, 1.1257006185488212)
(37.424464735290705, 1.1151560237406692)
(35.8666545967645, 1.2090699759554926)
(31.223690632716583, 1.612729543249823)
(38.322107516908545, 1.1778828724224781)
(34.24040233134649, 1.6694998872328042)
(36.107289342232036, 1.3972769844059656)
(38.35805634935879, 1.3927113614958992)
(31.998469900301604, 1.6648884204073056)
(34.137299742646576, 1.5422489329947522)
(30.50894857085746, 1.7580015951492547)
(37.39274036571451, 1.2311204452458882)
(29.79532672709369, 1.2525736938383032)
(34.84318982162652, 1.6062826004249837)
(34.443754320689635, 1.673785842877884)
(28.091430563959403, 1.9526423583581627)
(30.537052260687542, 1.1916937446464946)
(29.472487990316647, 1.804629642073667)
(30.18677932510339, 1.9778026105299233)
(30.81502435346226, 1.9784146952483523)
(29.822091069300257, 1.8914153072984148)
(34.289222738538065, 1.4920942094454914)
(38.21519655677062, 1.1184127572174565)
(28.399291419286556, 1.838507076899306)
(32.52026894228964, 1.6050705428721321)
(33.19692099664417, 1.852321191309164)
(34.29441737434918, 1.4898974747321365)
(29.97760693466054, 1.8728170495437646)
(34.03335051404969, 1.351267603516511)
(28.052696087702408, 1.6742923637277018)
(34.00592865573968, 1.5330335563021333)
(34.67386155522801, 1.307741897965987)
(34.692587828267946, 1.0940633646564102)
(32.79055158000044, 1.8240263057900854)
(28.524437541486044, 1.9911501859290492)
(29.133757452557923, 1.9565744156088163)
(30.362078239255894, 1.6447890678174955)
(35.47540486184846, 1.7140588060018072)
(37.75772234351323, 1.2860580567182067)
(30.993145525263, 1.5344393905269549)
(35.26817483831979, 1.4914059455942352)
(28.767437835834606, 1.8489265450067331)
(34.07755886841736, 1.2566190391331071)
(29.516742346843603, 1.917027208088451)
(31.20710725356561, 1.459493109290643)
(34.091920809429844, 1.4410337582354633)
(35.77144285082981, 1.2535430057191492)
(36.03881740868785, 1.5351142222408027)
(32.305694361915016, 1.5953623221655777)
(33.258850525192, 1.6068588453960018)
(38.727341313920135, 1.0563580201167124)
(29.138681464907584, 1.967971989366705)
(35.75761456416443, 1.230460921783468)
(32.632412400548645, 1.3101149288939273)
(38.123300495425866, 1.1212529779106637)
(32.45391670614536, 1.6292143452672299)
(29.61774628605157, 1.629791239410224)
(37.57731708580457, 1.0503594329389951)
(35.89423230365698, 1.033894433674883)
(28.082911288279504, 1.9497664143266662)
(29.78100552824968, 1.868706506251946)
(30.339528317006234, 1.637187885775445)
(27.99610388169282, 1.9981633566870878)
(32.79643143945526, 1.3616346549097753)
(30.470126893996895, 1.545783531384721)
(38.45979627708879, 1.0785964988176255)
(38.88216345584517, 1.0799813541844783)
(32.71984815772535, 1.7152302436033176)
(32.14330598800122, 1.1230915467560152)
(30.115269467012155, 1.7320001828087856)
(34.82587589184621, 1.4617995503199104)
(37.8729549080776, 1.5520897810987453)
(30.47188546800794, 1.7692111918152342)
(29.723316649182294, 1.7395666696806058)
(37.38621652643643, 1.3794764483204824)
(32.265495361536075, 1.2940611923820784)
(35.31375649287614, 1.645127990637254)
(30.36406448292078, 1.3949658021486817)
(28.566274612936983, 1.8884366576990783)
(36.91021200222768, 1.3050962077768098)
(37.11468861692391, 1.0263845403511378)
(35.241388150216835, 1.4599510746480902)
(32.95406360346702, 1.4391812212071182)
(27.7730387137289, 1.9743955734160548)
(30.80634512645567, 1.6138684485852433)
(28.98841012209424, 1.9465240217517006)
(34.90449850856204, 1.7881700011428192)
(33.970638634498854, 1.9656678145369395)
(28.65134272313319, 1.8020047143374658)
(28.0577103154455, 1.8753565089722382)
(34.20449521173201, 1.7431780982345375)
(31.830499876859932, 1.3210158888699752)
(31.206091052935246, 1.28213622210977)
(31.909553782557154, 1.6641129308336162)
(33.562854205425246, 1.3080036368853505)
(35.53716521342022, 1.3646518082982846)
(32.084514841962545, 1.4836271352279875)
(37.29585535131966, 1.0356577676439236)
(32.592076761169366, 1.9039121122047695)
(35.509217870701946, 1.0666183024114249)
(33.558275712970925, 1.3412648177735167)
(33.960206406727, 1.500592909092957)
(33.867515245293816, 1.6943032474056472)
(34.897673954452394, 1.2993445013034104)
(29.58730246673611, 1.8428367969084105)
(30.55137466257941, 1.4816426433508965)
(32.39368146652583, 1.519631347526735)
(37.61567516597773, 1.0494643883164154)
(35.92448080029079, 1.3509684892354743)
(30.92684099657159, 1.640503524867074)
(29.662618706034998, 1.9316724020548501)
(32.16583646460969, 1.7165311569763082)
(34.02880931157709, 1.504413284207552)
(33.52909525184146, 1.676110766885298)
(30.470634780529934, 1.816769552227919)
(32.875696444501635, 1.8817190567291062)
(34.55069259054465, 1.3873879519858399)
(31.54014963484824, 1.666319964834408)
(34.93062059962368, 1.7745583664534288)
(28.428099639430442, 1.773378999365505)
(28.394517832166418, 1.6982220834878499)
(31.405631162666054, 1.262433876358347)
(37.92982047495762, 1.0699022399964737)
(35.40641578401227, 1.8511576427319847)
(38.1566586116881, 1.0166048968326087)
(36.83641960709405, 1.1694580251129554)
(38.30755995558788, 1.1505238945390923)
(34.395940778974165, 1.3894379751528003)
(36.612326351551275, 1.0822686094837761)
(34.201304743161536, 1.0708502073965214)
(28.55069998935915, 1.814484001184691)
(33.03908528702815, 1.3724901558756135)
(31.21864876070061, 1.596516939990494)
(32.680909124263096, 1.5913039360046932)
(35.40637658634903, 1.3650462049838392)
(32.612584487977664, 1.7847486697552994)
(36.05821200197871, 1.2177859621344744)
(28.808161156944422, 1.9891637275631027)
(28.80637978073934, 1.8984560513610456)
(28.28162156609364, 1.9248967423333065)
(33.65494394268438, 1.703966794029871)
(28.879938673865663, 1.826004006898112)
(33.2077881213289, 1.1925062504534747)
(28.461998938974478, 1.9293366059781711)
(29.377376162992654, 1.5081962460037457)
(30.933339503640134, 1.4944138873520139)
(38.06131622806967, 1.0980354025700207)
(33.95777995933892, 1.4994094805654208)
(36.38829917166269, 1.0287200067770108)
(31.91350212199545, 1.8041168017142823)
(35.311422219413615, 1.785400503418926)
(31.053131355710665, 1.3040053077282017)
(32.541716250129355, 1.8386620814559196)
(34.33316125586684, 1.7835557583388482)
(28.779968739898628, 1.762917290932743)
(32.08364156758099, 1.8867023695153764)
(31.904909153008862, 1.578050682549952)
(34.78947310653551, 1.2808810792638479)
(37.3090413323066, 1.2420676777508959)
(35.127223232035746, 1.044057015053571)
(36.30772496828839, 1.0176741809506116)
(33.1725940832286, 1.2932380398245171)
(38.72919137926059, 1.0283591326049302)
(34.15615817453693, 1.6292436939388477)
(28.487536989715657, 1.7822824680129683)
(37.17048864235965, 1.1052859747923327)
(34.87225269200613, 1.1825150227486705)
(36.56973256994457, 1.2169039553341334)
(29.29949845377833, 1.908290993262838)
(32.699823069928904, 1.392729133702702)
(37.27972043165589, 1.1229675844792604)
(34.473615536775355, 1.2972418175196418)
(36.28927832600921, 1.1089100306479305)
(36.13554308926088, 1.3541609145516889)
(27.778686929984875, 1.959523827735508)
(36.90506381270098, 1.0694664620560332)
(35.804221218507486, 1.0542237063446456)
(38.692160149662755, 1.005350294997489)
(28.228129329913905, 1.7061584524231193)
(31.28214915793256, 1.7253134777125934)
(30.180857557063625, 1.8787283859177788)
(37.65906568762701, 1.0347086055579309)
(38.07266049723448, 1.5360978588137721)
(34.04734242659424, 1.3137123332584577)
(31.845501657255447, 1.3531158610324456)
(36.26549262098672, 1.4448371548159153)
(31.934369483743136, 1.784922586350289)
(34.96629757705654, 1.5091192696747653)
(34.88285688829743, 1.5022518731717764)
(38.701479616431115, 1.0320771735184309)
(30.811786503180112, 1.5785354877379778)
(37.92433704846738, 1.321059571125951)
(28.563194055045702, 1.6017538941770153)
(33.986152058792285, 1.0916285248488509)
(29.339562996806713, 1.8925981349841403)
(31.113399212362598, 1.6031417353117379)
(33.64326067777847, 1.596537484640181)
(29.267436711537187, 1.9882699015642804)
(29.14363900739215, 1.824465160247263)
(27.763317512062695, 1.8746856359439399)
(34.47435767459321, 1.6621487367801198)
(29.316319415484344, 1.758061752531894)
(37.10126266656871, 1.0568777431751697)
(33.66627378424946, 1.5965087091147647)
(35.09000473411064, 1.260656005165744)
(31.843746269930396, 1.4251171330165688)
(32.63637014767196, 1.318393152406899)
(33.566889967768645, 1.4524858056656647)
(33.62939650930569, 1.6588304101428495)
(36.58376600048727, 1.2070505061201844)
(28.280350839081702, 1.6644764227171849)
(31.581080875568393, 1.8052444252926367)
(28.15355255407023, 1.6232489593136334)
(28.769809929685877, 1.9820232614094113)
(29.59977101635406, 1.3633710659528917)
(34.596886216056305, 1.4252220477088438)
(35.781098662152445, 1.0137878333987234)
(37.071120448135765, 1.0981640444267415)
(35.985419530889416, 1.7919828333385692)
(29.275148474349326, 1.7160341135818784)
(34.28182884124728, 1.3556976252266926)
(36.98117429451824, 1.152433794459561)
(32.5406845935395, 1.878964607211905)
(34.85089508221884, 1.1806341006230212)
(28.60505869585253, 1.2359229541585652)
(35.218295988137996, 1.2093684977394128)
(33.47205463207615, 1.3322207918550801)
(30.797658812823336, 1.8974944143721917)
(30.481645530667723, 1.6278557890542789)
(34.11128201990774, 1.3803005657605092)
(31.44865117083612, 1.6969934195149587)
(36.18762282981024, 1.1311995324025788)
(38.2125132582496, 1.1042225783094315)
(35.329582821464825, 1.4507801600782628)
(29.50929494768379, 1.6866080249669886)
(28.597663440799806, 1.8409355369936382)
(30.17718126036393, 1.3995359343578042)
(36.78927595275236, 1.0492192203496526)
(27.770510011368422, 1.9300677284053114)
(34.715378200902734, 1.595831036963652)
(31.9595856630417, 1.4003480450371948)
(31.69024214398881, 1.6292253817693898)
(33.0376786771962, 1.8328046624029681)
(30.199962268142354, 1.8926485409863)
(27.908355757200656, 1.9766487731011986)
(35.34897577100296, 1.3967677685459374)
(31.816146209468165, 1.688660211350582)
(37.89412594914928, 1.1117201153654772)
(37.62938436696096, 1.1094029161693633)
(37.05448856266784, 1.2340426344927538)
(36.200338568163986, 1.0644711049628244)
(38.6404158589644, 1.3418721309687385)
(32.33862584511381, 1.7589612000924895)
(33.34371381882087, 1.6138930332475963)
(32.730795212042054, 1.6852965088198657)
(37.60384238591114, 1.5204972018847809)
(31.851510517068178, 1.2168755921227872)
(37.139821451507736, 1.1115864494145977)
(36.568441493525405, 1.5986847906293757)
(38.08349059240746, 1.3062417752889055)
(29.435988918038266, 1.492926109942716)
(29.009398446337958, 1.7552462862344302)
(28.12550851584558, 1.9783373543798097)
(29.534550064187663, 1.5049853220827085)
(35.917625684820564, 1.7204122205298669)
(30.933417229342194, 1.7469055603937709)
(30.989799875352492, 1.8479728900915966)
(31.161331911355305, 1.854532584692349)
(38.335703349465405, 1.4502676193967337)
(34.276197124707274, 1.5052429903558502)
(30.265480403887146, 1.830366369455842)
(27.712956669603912, 1.9429086008110052)
(27.834967847333637, 1.9824789398020815)
(29.251292693997847, 1.8657438539647442)
(38.87583234567757, 1.005343122314132)
(37.223210761900056, 1.1146083449128155)
(36.92263407959214, 1.3477237438211962)
(33.7199030692753, 1.015722547506987)
(34.29079116964728, 1.753142017668577)
(32.429035269992816, 1.213478893526786)
(37.943582988723534, 1.0135812395163561)
(30.398141385913114, 1.8061210875902445)
(29.600824260220733, 1.7557193100362232)
(35.66044626294889, 1.6557174541854223)
(38.64107501061771, 1.3159167453740566)
(34.76003784875438, 1.7403182760396345)
(29.51354791890544, 1.8193820439228277)
(37.009177372039034, 1.4706337158267102)
(31.89166388963226, 1.1048469801776635)
(30.617137099229243, 1.7968074752847416)
(28.92867537771139, 1.7355366646193964)
(34.86298223308436, 1.5950827375317804)
(33.31546488558419, 1.4763842618470595)
(30.3869253994408, 1.8999284475982783)
(31.181306998671353, 1.759995403005262)
(38.61924874633665, 1.1694612108261853)
(27.703755234533446, 1.999469895215504)
(38.17946615161112, 1.231798422209942)
(27.79803971047829, 1.937690676903126)
(36.07290386251704, 1.2276472106629384)
(32.99432404085499, 1.7022116580600117)
(31.248319343398695, 1.4762075218883655)
(37.649431897168114, 1.5987602597484238)
(28.702735848221497, 1.7107953138534433)
(30.89266294082774, 1.1868938781447218)
(35.606833057706204, 1.4573432655898266)
(33.75931815975659, 1.5879792507027624)
(36.52889265332499, 1.4058018537964405)
(32.8995479645469, 1.1304562106880947)
(33.93209624448275, 1.23955442040527)
(29.153979746695178, 1.6705655191775182)
(29.319311268500996, 1.955145535770982)
(34.271889579109086, 1.2815793645574178)
(27.916013003345043, 1.816588668259757)
(31.474378832686572, 1.7922983224470217)
(37.1176780963836, 1.376641696311626)
(33.861511497720045, 1.1461638439396329)
(36.604702804044535, 1.2378712930625153)
(28.61394567694219, 1.5805421340546637)
(34.96541304847906, 1.174729875986905)
(29.631556839396808, 1.7555710698150848)
(31.6070450384568, 1.5964518791114692)
(37.286140870874135, 1.043457553146065)
(27.830813889319316, 1.9838268026461545)
(38.25149329600547, 1.053931916330777)
(36.39732388328701, 1.151532024075099)
(36.00949433902989, 1.6921277902786633)
(30.481881598664696, 1.9393481038733318)
(36.68684514516153, 1.44822390793793)
(29.153233135771714, 1.6732614642938808)
(34.358162243622246, 1.344695602777389)
(38.509361409027036, 1.4126204450983304)
(32.43888966049027, 1.277850959603701)
(37.61853882264098, 1.1197091035917062)
(37.963140391431416, 1.378550998236938)
(29.370966290957256, 1.737641213509341)
(33.445904967407515, 1.2748090474150484)
(31.14069490505097, 1.8871635624342602)
(36.23543747617184, 1.0658587371085724)
(34.13754169466617, 1.2581655133049876)
(36.12920649685626, 1.2779702914193294)
(31.414490819302177, 1.544483954168252)
(29.360582929857156, 1.9412867480195628)
(34.756509350328145, 1.8377238212813616)
(31.200370188092176, 1.4543934440621866)
(34.462674412059044, 1.5059347232620819)
(35.14477435471875, 1.481612904730555)
(33.46838355787607, 1.724887085619614)
(36.22341000514261, 1.2952609251503957)
(37.40041587967161, 1.3503829780514223)
(30.588254401469072, 1.8325276913765032)
(29.888363349628495, 1.9656902997541723)
(29.42522177530735, 1.8246022078761714)
(30.06738237195022, 1.865429552787337)
(35.01480063037877, 1.3712097603524593)
(32.92273744500283, 1.2122499660182982)
(36.07577137612479, 1.3238490231198456)
(27.753295365097546, 1.9951373619456758)
(36.32208859868171, 1.2215822869656217)
(38.895339182755826, 1.121161174029134)
(37.50730103988477, 1.5049009233529929)
(29.17812683766166, 1.6647013042509453)
(29.265218661087683, 1.5757992804459922)
(32.69357378112554, 1.2147836863124495)
(32.81978296031954, 1.282324999739847)
(30.490079133608774, 1.664088114008672)
(34.83064075608402, 1.1005538031596185)
(30.473487296543823, 1.8169423117343104)
(33.57092093310554, 1.293079779132331)
(37.193955959103526, 1.04674986197426)
(38.55758338970203, 1.0528770836429833)
(35.9340946471648, 1.5928323015091075)
(38.40771740244525, 1.0570815698502605)
(34.06258149310558, 1.4090330637228068)
(38.36882909834432, 1.0393912160506797)
(27.674867948308588, 1.957619195810936)
(29.280032947651492, 1.6859308373423327)
(33.59444344683293, 1.4936289228833752)
(37.77580076211596, 1.0771775644387813)
(31.940768385208017, 1.3539623561198948)
(31.101746020891532, 1.5563660699190764)
(32.37550904792907, 1.7874891920190181)
(30.438206745016434, 1.890479080713035)
(34.36941002059518, 1.3491080726360756)
(32.99235232260123, 1.5155582227333748)
(30.599986642047796, 1.8568270806275624)
(32.63855192470658, 1.739206155154234)
(36.12484518394746, 1.584519105192966)
(37.22270392639862, 1.6423368413626127)
(38.10250603576183, 1.0785896300213742)
(28.95148527049899, 1.5745816128015182)
(28.873033326210876, 1.6783677321299826)
(28.46008684608291, 1.911991226234492)
(37.9873088353707, 1.1830410297390663)
(37.720086846754185, 1.1731833617267788)
(28.18263901032205, 1.9338777467358503)
(29.02854407768952, 1.9457694446840186)
(34.40270892136999, 1.787664715780125)
(28.010721714323868, 1.9973708356682633)
(29.47374409644699, 1.451819079875508)
(30.03953304388526, 1.7927335860702323)
(31.860501129553864, 1.7820367897266345)
(37.11582513654523, 1.5303031808448353)
(28.199440900239402, 1.7892153674910174)
(34.44798441958607, 1.5276589568344103)
(37.58056677249246, 1.114683441177977)
(30.029043999230502, 1.4481614425315668)
(37.667616748349836, 1.049469926554163)
(33.52853670249992, 1.111895096006335)
(35.52400755999587, 1.142930342099465)
(35.93300361367479, 1.4944615070772322)
(31.195550735998754, 1.5156436917312952)
(29.18472249415022, 1.8437249772333506)
(30.072816045333944, 1.3846516695542879)
(38.64142136803369, 1.0957696878470413)
(33.65446875682359, 1.3885497984714514)
(31.32919635384786, 1.6140998920109746)
(32.87239914137371, 1.4417861607433242)
(36.31412773420459, 1.0784705891393238)
(32.557148802081876, 1.2568653274215709)
(29.74175995456431, 1.7537373955558844)
(30.76055654317268, 1.7644394076652685)
(27.745597451503645, 1.9986733512204566)
(38.48318766898838, 1.0021323763057508)
(34.575919663736784, 1.3895854337673936)
(38.365916960051024, 1.1558659340562163)
(36.26845931398279, 1.7870646742211749)
(33.464726241078836, 1.7461894774433775)
(29.983788499020942, 1.725925905795172)
(36.08153509349373, 1.134067406116137)
(38.450288145795895, 1.1601951733427645)
(30.24797460305765, 1.3843531415641794)
(38.72982571690278, 1.1096629793068167)
(27.787330006944085, 1.985310995928697)
(29.164435380579057, 1.696015120327142)
(32.67955004418387, 1.674810633012435)
(38.75365378643082, 1.094453457912194)
(37.973283321104404, 1.053188673809564)
};
\end{axis}

\end{tikzpicture}


==> uniform.tex <==
\begin{tikzpicture}[]
\begin{axis}[ymax = {1.5}, grid=both, ylabel = {Braking actions per episode}, ymin = {0}, xmax = {30}, xmin = {0}]\addplot+ [dashed,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.765, 1.214) +=(0.07045380570798672,0.02758559343144464) -=(0.07045380570798672,0.02758559343144464)
(6.9495, 0.98) +=(0.07371742676605719,0.02546071971190628) -=(0.07371742676605719,0.02546071971190628)
(7.377, 0.762) +=(0.08582241249514301,0.023192539617167822) -=(0.08582241249514301,0.023192539617167822)
(9.5535, 0.414) +=(0.19349406374021597,0.019051691971238866) -=(0.19349406374021597,0.019051691971238866)
(16.5705, 0.204) +=(0.6830827232164174,0.014233291488148081) -=(0.6830827232164174,0.014233291488148081)
(24.996, 0.172) +=(1.187706458107655,0.012906687513943417) -=(1.187706458107655,0.012906687513943417)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.7995, 1.298) +=(0.07702829420484472,0.02936082522781071) -=(0.07702829420484472,0.02936082522781071)
(6.951, 1.14) +=(0.08418988619149534,0.027589149337396455) -=(0.08418988619149534,0.027589149337396455)
(7.5765, 1.032) +=(0.10450331905587346,0.02778034822941828) -=(0.10450331905587346,0.02778034822941828)
(11.2305, 0.686) +=(0.5061342871873693,0.02391601923347556) -=(0.5061342871873693,0.02391601923347556)
(19.47, 0.462) +=(0.7105314595110869,0.020321637949952957) -=(0.7105314595110869,0.020321637949952957)
(29.6715, 0.418) +=(1.7990347380578113,0.020091781396374193) -=(1.7990347380578113,0.020091781396374193)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.9615, 1.29) +=(0.0650470896649026,0.027832978185502778) -=(0.0650470896649026,0.027832978185502778)
(7.2345, 1.152) +=(0.07505509988014153,0.02641199715268785) -=(0.07505509988014153,0.02641199715268785)
(7.692, 0.958) +=(0.08772161125447402,0.026550723924988154) -=(0.08772161125447402,0.026550723924988154)
(10.1625, 0.696) +=(0.19751767511284146,0.023582623690763173) -=(0.19751767511284146,0.023582623690763173)
(17.241, 0.432) +=(0.6358135952682421,0.019124375590898125) -=(0.6358135952682421,0.019124375590898125)
(23.6655, 0.322) +=(0.9741059321845428,0.01840257195760008) -=(0.9741059321845428,0.01840257195760008)
};
\addplot+ [,error bars/.cd, x dir=both, x explicit, y dir=both, y explicit, error bar style=solid]
coordinates {
(6.6795, 1.244) +=(0.05845786578444404,0.027151449338869517) -=(0.05845786578444404,0.027151449338869517)
(6.849, 1.106) +=(0.0620346459431929,0.026598335877860427) -=(0.0620346459431929,0.026598335877860427)
(7.3545, 0.914) +=(0.07759172137042217,0.025283260138740854) -=(0.07759172137042217,0.025283260138740854)
(9.5805, 0.602) +=(0.17346969904420345,0.0215420532925733) -=(0.17346969904420345,0.0215420532925733)
(17.2515, 0.304) +=(0.5939588873902888,0.016729132190997267) -=(0.5939588873902888,0.016729132190997267)
(26.5485, 0.248) +=(1.1317698200940316,0.01633287368354902) -=(1.1317698200940316,0.01633287368354902)
};
\end{axis}
\begin{axis}[width = {4cm}, title = {Scenario 1: $\rho=0$}, xshift=4cm, yshift=3cm, axis background/.style={fill=white}]\addplot+ [only marks = {true}, mark size = {1}]coordinates {
(32.12280204489332, 1.6739586945680673)
(32.99616934923401, 1.1636658194860015)
(30.55234947423649, 1.582317780087047)
(36.708004458039525, 1.6142547706656345)
(28.028416699499317, 1.5292533237851205)
(36.22483739892248, 1.3749802702024077)
(28.91270498691904, 1.122594436081799)
(32.930881320615164, 1.4584757061208287)
(37.23846337737558, 1.784422623438373)
(34.3797924784985, 1.0091662528246361)
(31.808057732053044, 1.5888965447513872)
(34.88845504374352, 1.7834731909965522)
(31.804509414801913, 1.098636689001361)
(36.40591748971032, 1.9844948508182552)
(32.90675732474327, 1.9763822230183512)
(27.849940938703174, 1.6895110629613788)
(30.81314146346153, 1.6680226558327018)
(29.479001664857368, 1.4499261639541379)
(37.189828866823255, 1.0077454378237287)
(28.172138073798976, 1.740534688314509)
(38.30318585219871, 1.3376888604842143)
(35.992473203580026, 1.611086080152018)
(38.60958458219016, 1.09128205606595)
(31.27243330863639, 1.5235750373188264)
(29.41255696816473, 1.1732790292868247)
(27.8928787193168, 1.6293347571665788)
(32.35248654983281, 1.6780235912027994)
(32.67898169498949, 1.7053619901812267)
(30.449803781595, 1.6568782757766876)
(37.58919547588691, 1.9969091654729687)
(30.811432523522186, 1.0377973125303102)
(31.65097717984364, 1.3741422088786737)
(37.23131676790766, 1.4103535978071415)
(32.398205247384716, 1.5279166556286568)
(34.00078083452093, 1.4867137505073533)
(37.07423708989384, 1.9205742596691004)
(37.367899120806065, 1.548482240678307)
(29.055784704979537, 1.9341084584658972)
(31.250513375392295, 1.373938458583475)
(37.025873721303235, 1.620349763425787)
(34.18568236876405, 1.9411958716419302)
(29.19546901375804, 1.0883655653396997)
(32.341520344128384, 1.070161742683517)
(30.0226552406124, 1.9273166083367081)
(33.643485951161516, 1.1397943123545844)
(34.468304773644256, 1.4171243789491705)
(31.20147295622049, 1.6258674817299392)
(34.41568922111703, 1.1637830991034668)
(32.67648936485756, 1.160232039330431)
(29.637994390966433, 1.1291888405390746)
(30.94377615319167, 1.6224741042505322)
(36.76730232622935, 1.1976777122742308)
(37.8079709529294, 1.6714208857730326)
(29.334368828127875, 1.1276349519714532)
(37.640730091265326, 1.8934716719509952)
(38.451473548125605, 1.2900043940190253)
(35.661039675585684, 1.9223506576975569)
(37.54491849907372, 1.688936651075661)
(30.983604313867957, 1.5151572842953123)
(31.482155230158703, 1.596577402617291)
(33.536883631715035, 1.897910368755008)
(29.371091147048126, 1.6186040042569827)
(29.761392346950235, 1.594363207589257)
(36.62313533052494, 1.2833174951140027)
(28.3855541905939, 1.1785554675329015)
(29.89522004088668, 1.4194341328411768)
(32.20024946800288, 1.6950036660891141)
(28.75272754656469, 1.6089092760144859)
(31.679437586427863, 1.0466672032265638)
(30.983294910598687, 1.5306298007686336)
(37.896243692190716, 1.8452782911705503)
(38.881425947637425, 1.49225798664407)
(33.23219157090348, 1.805453201012057)
(27.86406216851961, 1.057689700748162)
(33.93085017211182, 1.4702240539644973)
(34.6220834342921, 1.3825627429017613)
(32.431727843760456, 1.351344222180148)
(27.92433019997267, 1.644158381172429)
(27.843911457368016, 1.9406727810775535)
(32.50520628800334, 1.0546557249939088)
(32.0460080012752, 1.1306945814493445)
(38.154868527215655, 1.5222078480871435)
(31.73455794859595, 1.507358176029068)
(37.34065936348476, 1.2630070681346608)
(34.474260117517666, 1.4217932712576724)
(36.24262305035651, 1.1985113595031998)
(36.08571434549035, 1.2183633756287904)
(33.545165545189796, 1.8302320808216168)
(36.293793946045966, 1.436507597201685)
(37.58966364990709, 1.5535042541092319)
(29.449710385243296, 1.8127972000525396)
(30.849978984388375, 1.9102850349023077)
(33.47246184640008, 1.510975238229769)
(27.68984142031817, 1.020910616625535)
(31.523095750585178, 1.652750399945052)
(35.46424003609995, 1.7701549730179487)
(38.449372241062655, 1.0110679897382728)
(35.596659811993376, 1.0865982618804515)
(36.58244842868026, 1.0618335770522185)
(29.354874150298745, 1.3487309679133537)
(34.704644508277774, 1.1610742122822215)
(33.51197401554596, 1.996394340391567)
(32.31480657267285, 1.7232730873277537)
(30.072844855641563, 1.2570342041790914)
(38.42317128740827, 1.3169128253910705)
(31.474628836090176, 1.4030294765059237)
(33.28206478144738, 1.4336576200109141)
(36.31764450194137, 1.873395241033914)
(29.736480603251728, 1.255535703292126)
(34.66476642732094, 1.9466530637533608)
(34.395355526202515, 1.9284885998166719)
(30.22825800433273, 1.3660253211500135)
(32.880737908642885, 1.8618749396306253)
(37.68124050854642, 1.6180413840335666)
(29.155129178040557, 1.4658051327838304)
(37.42899804873168, 1.993299970501969)
(37.30911136486263, 1.955830604258622)
(31.083672069226317, 1.9575075897725656)
(33.06990986772679, 1.459661037932966)
(30.5460005364707, 1.4464815541474323)
(30.571088935832158, 1.7578202603234774)
(29.183784792992405, 1.3485659448408243)
(29.307452685713823, 1.3177021982550068)
(37.284794035789425, 1.3482980083093858)
(38.1526762842818, 1.3163861185498593)
(30.899076011799252, 1.3175641101318034)
(33.455775916413685, 1.0020647396028048)
(36.162027222748534, 1.22444170437768)
(38.33683931957933, 1.490236233978647)
(36.716876619347445, 1.6514009210734413)
(38.366038298533944, 1.690564192252241)
(29.937665693996475, 1.4696456113454766)
(36.393805743378884, 1.7043104187313753)
(34.78392200479399, 1.4605743411757162)
(31.112862352152106, 1.6024450251107136)
(34.11805053334234, 1.4016840343927015)
(28.094763700578284, 1.1830118320606462)
(28.86354781405336, 1.0195494461182495)
(27.881767203897386, 1.116844829664662)
(35.400702381459105, 1.4062622771985644)
(28.518213150748267, 1.604125129744797)
(37.50624235209103, 1.210905726497095)
(32.09480106354627, 1.382152890269907)
(33.72332350111722, 1.557055217625786)
(32.6426825419, 1.873900855576826)
(35.459087079744904, 1.4519226266672673)
(33.234994817177345, 1.4712960659115657)
(32.18036048756854, 1.7731659182477315)
(32.76209189772792, 1.2155878669016191)
(31.17519973056715, 1.7981675758867315)
(33.420285587574995, 1.1006885103886765)
(33.687385336685885, 1.8635497934507068)
(36.27169069240027, 1.8446022077555244)
(27.86018008704968, 1.7669035108729372)
(29.498064147205678, 1.5412446082093654)
(34.26167329511839, 1.395102932324221)
(33.08727640868658, 1.2655626443259085)
(35.810442688548946, 1.7835857001917643)
(32.817357522755785, 1.5025231116888107)
(29.97414755985764, 1.43763210246926)
(27.680908624970378, 1.553929403761497)
(36.65170839734693, 1.2557107280281297)
(33.61989287826696, 1.663661686101688)
(32.594188666176414, 1.4905019471229666)
(31.14502553042956, 1.4992521729363362)
(33.585342318303915, 1.3634965096959755)
(29.81377731628741, 1.2967307663500074)
(38.085156076532584, 1.0086082877419387)
(33.79742328591243, 1.5478320337688136)
(38.35338259733963, 1.36569389043453)
(29.654623801997875, 1.4966663008207037)
(34.10466919976583, 1.4976176070189189)
(28.154419621349106, 1.5586537563925642)
(35.69256685447757, 1.9537902172111539)
(30.987183795360803, 1.0527142942786156)
(32.36023361124634, 1.955092181730115)
(35.283653832792034, 1.2249207210193893)
(36.46892814914054, 1.3326998268455956)
(30.339869087162043, 1.2334480929839082)
(27.918326270245068, 1.5707214903105944)
(29.234678881371313, 1.5823452588810132)
(38.62337600759087, 1.7725275964527514)
(31.630764154918662, 1.8448278098898938)
(37.34244851528012, 1.334081482010455)
(32.87966694818522, 1.226979938365742)
(33.359723829691575, 1.5486443772454885)
(33.686498473518874, 1.5800559452093854)
(34.2688982043486, 1.9557000171557593)
(29.982135321981453, 1.5818075153807105)
(31.396550445059265, 1.5759508259112605)
(35.30717609095336, 1.7243680735854192)
(35.415358384963504, 1.0423155267033384)
(38.75270032554048, 1.895428742878271)
(35.305843162694124, 1.825727889355768)
(34.614241045481336, 1.784064778764389)
(33.11425143653523, 1.0190325540761471)
(32.99049694344041, 1.4735553891716908)
(35.698591308781694, 1.6815505945256324)
(32.783962575435524, 1.7739704117946826)
(31.164823585016453, 1.6542650654884705)
(35.08635958961333, 1.7806522475261024)
(29.469722284549643, 1.9855619972527911)
(31.228053430746268, 1.951523360614544)
(28.016238151083947, 1.0922879779765535)
(36.37094612876014, 1.167699865531527)
(29.12797081502327, 1.9194240013678536)
(37.9490154167921, 1.6010306586601484)
(30.9790644538703, 1.945379539368782)
(28.369146832755025, 1.8732790561445718)
(31.31993612224229, 1.9497539552784569)
(28.26165981161893, 1.5055445078661402)
(31.79361305405161, 1.0744280387113274)
(31.239338173669232, 1.7993213831743602)
(29.00222067392311, 1.501075978424367)
(33.16276937832764, 1.1811082856554525)
(37.58501992811982, 1.266871172409485)
(38.74497938939132, 1.3791484731068064)
(37.633806066818345, 1.5191358527320855)
(31.500987605495457, 1.0326701682863715)
(29.743598477807, 1.3511192331461963)
(38.78558299305439, 1.8051383221819641)
(32.99641857107416, 1.5759486366970847)
(28.81564119310736, 1.9181621014767347)
(32.303763727176424, 1.9181931768405336)
(33.841300346664646, 1.2956361474493359)
(27.79767733294542, 1.70096996671274)
(37.078912500219346, 1.8364119117893112)
(29.635380160966353, 1.024236599104624)
(38.17202547723956, 1.3380189781893024)
(31.865181324099073, 1.8586022549993066)
(27.718521788505065, 1.5961135972684641)
(31.741139054897353, 1.2865023508496967)
(36.2857605854213, 1.4177512770993155)
(31.686314502490767, 1.3484176121826954)
(28.404371867954865, 1.0803731871184872)
(32.54229236817449, 1.3248513747960386)
(35.479230047294706, 1.1191079635729406)
(37.124781158776344, 1.2139212685827225)
(30.460984514759406, 1.948019440506344)
(28.268215372356764, 1.4431319322502547)
(33.709562141907305, 1.396892738843736)
(37.27611393717573, 1.8625553730067756)
(37.099474144717256, 1.7466445637955528)
(37.114461179400365, 1.5275012835434683)
(38.16933177818561, 1.6204582949546955)
(36.163738077891054, 1.7775324882914791)
(33.08150557415058, 1.0119936936153358)
(35.31797534826961, 1.0371633797060593)
(28.646895250293298, 1.0896193796333975)
(35.084059077587675, 1.592676535354795)
(29.33522510842669, 1.657439180313368)
(32.96869803863105, 1.8418882227266717)
(36.159366921407965, 1.8443622408900946)
(30.596987606849627, 1.6880460132602648)
(30.475038992956677, 1.6164740263030921)
(27.91000675541592, 1.1404012566001807)
(31.722489378119928, 1.976736800537716)
(32.606656933568715, 1.981503926075166)
(28.790033873890728, 1.2819158725993516)
(29.446583698572272, 1.2858084969713464)
(30.416621766303177, 1.8427233639422098)
(32.54426547341623, 1.1063592085832512)
(36.862281324168606, 1.3395169184876161)
(38.12382821222167, 1.902511288601789)
(31.907638204945787, 1.3834159428853945)
(35.96534516448828, 1.139672373885222)
(35.16372614532834, 1.5741192117332534)
(33.272225847760865, 1.86557727532322)
(32.66087893451927, 1.0918754367053887)
(36.11529213834381, 1.176899560164197)
(37.45029859214715, 1.2230207581627612)
(29.936064376228455, 1.8151861535717024)
(28.6568079918425, 1.764483843351744)
(28.717818911555913, 1.156677090888598)
(32.012249013872896, 1.2371740792085753)
(29.38249793264319, 1.2698008324204135)
(35.786090539494396, 1.7250595944974059)
(34.21458044891203, 1.067678846265888)
(29.862175973941568, 1.6649470201576597)
(38.12171452562616, 1.6389565253368337)
(27.92691428122327, 1.9308241437764626)
(28.990990160078088, 1.6804814048604488)
(28.278752178336717, 1.8636902773333694)
(31.56219165840612, 1.7352865606894967)
(37.08875693698792, 1.805193548779484)
(31.670092329228225, 1.7370319405782753)
(31.314900975631218, 1.3435614016699304)
(35.66877051539427, 1.5608094165320276)
(36.821186291335465, 1.8908661148962234)
(29.300924681488866, 1.8775468813027993)
(35.276174666068144, 1.0629141854948794)
(34.00828249090032, 1.2582949237197258)
(33.61978328785115, 1.48374089416931)
(29.915325910955644, 1.7967476226842516)
(36.33006246022059, 1.9289427430760344)
(36.452986682761946, 1.0104016168617318)
(36.36331774457888, 1.1193532889105413)
(30.646942928823446, 1.7840997961696858)
(29.885647164051502, 1.6993420335347003)
(31.12868894222913, 1.4229210841497206)
(38.275093181067, 1.827366914372468)
(31.254885306454906, 1.41864451784052)
(36.94516585555353, 1.2432974133062002)
(34.92980838993033, 1.3430734665654158)
(32.4901896956286, 1.0495810644274528)
(33.997325937648895, 1.6956876856145398)
(36.67880880528437, 1.3864500456094022)
(36.351267337607325, 1.11033527046603)
(28.599013496485277, 1.0125857842489359)
(32.96565346661769, 1.3977128700408505)
(29.48358949181616, 1.0935151546982158)
(33.10898320600333, 1.3289591341327394)
(31.094806599111205, 1.3407351237065113)
(29.21972569212959, 1.9745885476957847)
(32.192472625315546, 1.410884827292377)
(35.45927596404013, 1.8739902872193739)
(38.835438018288286, 1.9262416646007665)
(36.38927885393782, 1.7210180346063018)
(32.10366661795654, 1.2508467103928023)
(32.93634077323049, 1.278528267488223)
(38.70940206772588, 1.2878143977210526)
(36.46853496869367, 1.9547193129052078)
(36.69552574367647, 1.010948117377895)
(32.34396280626279, 1.0466207571351165)
(29.828856729870136, 1.862407811285551)
(32.27378955233531, 1.539110225867572)
(31.09867258666801, 1.425768600444045)
(30.714239773251748, 1.1640838892816927)
(28.87186511253188, 1.067576205802757)
(30.63077503404582, 1.3200298025221677)
(32.336042903877164, 1.0804260643122474)
(32.538199647698846, 1.1961681680013492)
(30.499117744339088, 1.8544250751437155)
(38.65328501065063, 1.5259476045130238)
(34.77521018600539, 1.2695931702149734)
(35.9371565506861, 1.5212956161914488)
(38.053921573103295, 1.674988886687002)
(36.73589944487847, 1.5636612492411877)
(30.559122191864954, 1.5811194912113884)
(30.22152226884445, 1.6637550903888807)
(38.3779272626569, 1.3615493913587242)
(37.610187158742384, 1.650641676283045)
(32.45505858213614, 1.12605349560211)
(35.497716562390245, 1.8177596798749145)
(30.035611500085942, 1.1306750295834451)
(29.42444307214502, 1.8394310052808696)
(34.09280124799714, 1.3394168516306797)
(36.65059675941831, 1.824378926594787)
(34.7433385128115, 1.1916899652141635)
(36.663237607571105, 1.8096974099572876)
(37.18218361401718, 1.3829923435159974)
(34.67201350206914, 1.6751616771834357)
(33.31459957825133, 1.015115285035607)
(31.558739598364312, 1.604521650643535)
(28.625843969628043, 1.0057693310422409)
(28.408055707997697, 1.2269335657016045)
(32.07734101805736, 1.205331604841943)
(38.277985649669276, 1.1839352524144666)
(31.520369007777102, 1.8193317761062928)
(29.016940768745084, 1.3442354413671582)
(32.075295470066706, 1.303132279274309)
(34.78298507125092, 1.6542098471582491)
(31.814939196623335, 1.237279940240408)
(29.575859434136436, 1.4461891889103313)
(27.77750386508098, 1.8237882071781792)
(35.51705042715579, 1.4674493803584445)
(34.872151326346, 1.392206519444514)
(31.107215449441835, 1.0059930327324307)
(30.26479037128052, 1.2214632189078523)
(34.54660927826942, 1.119739035727353)
(37.363911868118045, 1.3828566607258639)
(31.89869690812278, 1.9510593587735103)
(29.53273553120328, 1.6250053585584532)
(30.302961316902287, 1.1372142618110148)
(32.291373648508134, 1.5768474064655311)
(37.30756365892289, 1.8785777477484837)
(28.221491603386138, 1.265146177131381)
(37.177728838245024, 1.716321412986181)
(30.97960250882327, 1.1727720764019487)
(35.58440737855763, 1.500002367442302)
(32.67376427018499, 1.196949175571835)
(28.223390598178913, 1.4068761653383985)
(34.15676154617101, 1.7699294172411428)
(36.263746478020664, 1.0913785868776085)
(28.084271870638542, 1.3526180087888133)
(36.34191408194319, 1.694522664680717)
(37.03388629234807, 1.7518127034799138)
(35.07934656763655, 1.3792371504108472)
(27.750427466685604, 1.0598668203364439)
(33.51851095740863, 1.9459863218580435)
(31.532856419207242, 1.6465446055982371)
(36.64151582127035, 1.3962415878336394)
(37.00892096138804, 1.4773434173431352)
(38.16783987446716, 1.2695881138154164)
(35.40981487775089, 1.6691007567182936)
(34.14614163463859, 1.44034132167523)
(34.91595633895553, 1.35711335025596)
(35.4367449699386, 1.8624252800655585)
(35.551762669636474, 1.1291615563773265)
(31.73546487333047, 1.556863395579361)
(38.29619027575118, 1.777208239572426)
(35.619222963442674, 1.8882682288621138)
(35.39177657237365, 1.5771204341244167)
(31.13896128710185, 1.7877170126216249)
(36.49286720133509, 1.4657809792502343)
(28.563337705075277, 1.0258907716039476)
(30.53273362397429, 1.4310376721446894)
(28.63317065311823, 1.656350084863735)
(31.561867000614996, 1.2817413932028838)
(38.57308937654719, 1.7886881980663336)
(35.11807166197434, 1.9523950815476159)
(34.87707539022049, 1.9186469169189038)
(37.48707591287208, 1.785192298997362)
(37.01382020288052, 1.5516804901528134)
(31.93580832921593, 1.8265419302153894)
(34.710667750232076, 1.894047766695715)
(30.06313046483193, 1.6156032936819482)
(28.643159038695117, 1.1316639938048842)
(38.40431252565995, 1.5267063092430841)
(35.132707219538474, 1.7941022123914911)
(28.89108918914598, 1.992843293281161)
(32.315966149289515, 1.7409754326404971)
(28.384615299833055, 1.5774196465830062)
(30.920395884756797, 1.2408228561901335)
(38.61268796492, 1.697482440723622)
(36.37510075686881, 1.6654137618902252)
(30.897566133220604, 1.1624325629033532)
(38.229038803274335, 1.5322178869927439)
(37.46262477658306, 1.5169593986836962)
(29.38932786658523, 1.3565666891018797)
(36.646726944039045, 1.6848943868345463)
(35.52816087566839, 1.376516062368362)
(32.395550090723994, 1.658918021640949)
(38.56825465736751, 1.5859474484542981)
(33.95382723780337, 1.1642595949995598)
(30.351144777835216, 1.3893679741515583)
(36.737238727313866, 1.9026818123057538)
(32.35781246192474, 1.8132176081284048)
(34.87591423514154, 1.5425351918067927)
(29.51738528152778, 1.5824012763134399)
(38.54765990370751, 1.0453687144469261)
(31.883103364584024, 1.160034957296819)
(33.227951126742504, 1.1462183497747322)
(35.35156287739877, 1.8410055896396866)
(29.759589860822867, 1.0137945262716057)
(38.650438103260015, 1.5882874011396382)
(38.51164525531287, 1.907233250414771)
(37.67533401112531, 1.2499622816280607)
(28.33470418841102, 1.3687547743148667)
(34.03314078716217, 1.4706056837287602)
(36.119287487156235, 1.4738406323306559)
(30.174125806760866, 1.0019680483688451)
(37.489857363713696, 1.17810558468898)
(29.186061392698264, 1.2918005175846186)
(31.82946864480525, 1.6988285309558917)
(31.844556390140664, 1.556295677355773)
(32.18587758072641, 1.115349715913889)
(27.70440033127014, 1.077147180113041)
(29.30798605629973, 1.3299295099996205)
(36.60818175753588, 1.4227140159090799)
(34.54517629275199, 1.1324458010009344)
(30.48714485751509, 1.5485943379612241)
(34.805544101281484, 1.45441048112494)
(29.101752811508053, 1.1469544573064763)
(32.60680575915473, 1.6983740430743257)
(33.762214315668416, 1.6486590265913066)
(32.66292403741313, 1.4019330974603108)
(32.251032706658116, 1.6259483372462629)
(38.60392724578044, 1.254556782303849)
(35.00728521625282, 1.8359432219194065)
(34.22589504114232, 1.2301600301680282)
(30.158442585895305, 1.0396667772569541)
(32.93501629350912, 1.553822574945592)
(28.285088812973736, 1.981142728302635)
(30.28874736470357, 1.5089169328818222)
(36.87288320575446, 1.4616796432925447)
(28.151497953693966, 1.857950184086899)
(33.9688405622934, 1.510658277327793)
(34.73918431298789, 1.7564217120616548)
(32.05348552586329, 1.95689741607201)
(34.70646136207698, 1.7347406402348953)
(28.449655224133807, 1.7361825337213457)
(32.333475753797, 1.845587633046804)
(37.45346026318439, 1.2449607356168824)
(35.381743333759545, 1.3897704640497546)
(29.34808150633329, 1.5987826606064008)
(36.553663912163046, 1.542671049742277)
(34.71725113181941, 1.1485980777353968)
(38.24069643463448, 1.8121081565415689)
(33.48999322343093, 1.143040353040987)
(30.150900032377933, 1.6540125882564745)
(35.69599355406871, 1.351052741771171)
(31.36177464853008, 1.7843273780553912)
(29.69167365849388, 1.2333112175466456)
(30.95964322716587, 1.948605632791559)
(28.287756695673377, 1.3044550279169385)
(36.68561830444785, 1.7666641681507502)
(34.59180819660942, 1.303922313032471)
(32.54024284661508, 1.6900935670985766)
(33.99275431372729, 1.7366914043437904)
(28.955731585489403, 1.5116971146812448)
(37.81727545887964, 1.8086406807236584)
(31.632633685384434, 1.9680536060030906)
(38.86918163911137, 1.8776800006529557)
(32.59146998117893, 1.1513408352833532)
(37.39561452105381, 1.7309634208353128)
(36.340428341941525, 1.9238921008143004)
(31.320021073604497, 1.2915297387732063)
(38.04949059241591, 1.196833898550289)
(28.647845462411134, 1.787389317184099)
(29.84085933509572, 1.8572779028614417)
(33.82295500183599, 1.0006450442466177)
(38.300001587204, 1.3250328041486286)
(37.86600198803487, 1.0846957568445073)
(37.26843650112441, 1.077814070015216)
(30.67484820514823, 1.5700473557328722)
(38.89340030456209, 1.9275150855436138)
(30.953078013926962, 1.5953936167303344)
(38.08140430465687, 1.1896551975063965)
(31.644168730191925, 1.2832732181387905)
(30.91612076610818, 1.9599890224351226)
(33.410833682132626, 1.9941590574642654)
(30.50293478511474, 1.9115228326616445)
(38.13271459323836, 1.89479343644639)
(32.793445462530705, 1.5934137766142231)
(36.914518040685266, 1.1959059007511414)
(34.40683582870492, 1.5376632477265586)
(37.721063598152696, 1.308634117780571)
(38.41602122766272, 1.0812007145771365)
(36.808127569207606, 1.7161509142195293)
(28.09272427817211, 1.1605224608549354)
(27.930786584871257, 1.9667161135213476)
(32.14924218334931, 1.341859953192845)
(32.605520615328686, 1.3143657948032104)
(33.508283657657955, 1.8534820054417456)
(37.0124441404029, 1.6794754837305934)
(30.539582345359303, 1.6151477167167625)
(38.1715585681202, 1.0131895909391135)
(32.94093189034436, 1.7326442382534541)
(30.494957866973582, 1.8626858798909691)
(37.22195994066368, 1.9011642265836766)
(29.755491239479525, 1.7281151016552094)
(38.758953579668585, 1.8362029774435065)
(32.66476402396678, 1.5941570112076338)
(28.971220640123448, 1.22258714788312)
(31.77686203838163, 1.4731116242370386)
(33.19210172643875, 1.064063372546557)
(29.405089954124684, 1.6688408614074364)
(28.55045095668025, 1.858151418741935)
(33.20471241659824, 1.9255123113660046)
(37.14018160075226, 1.966803443206972)
(37.96761320651239, 1.7609376329836066)
(28.025744447174265, 1.1937754662822329)
(32.63020920187157, 1.4929230648340628)
(36.17248663589819, 1.3058548139474817)
(31.31911383007576, 1.792177685074855)
(36.86828733820542, 1.064017452999112)
(30.606821722141305, 1.0455588540850858)
(31.154730408961726, 1.7025745585511807)
(30.864840353279018, 1.928951701732393)
(38.190227356264785, 1.0580919659845192)
(35.33476065443822, 1.7706567046693953)
(30.69852105558111, 1.5109819894430845)
(27.949932789377062, 1.4914978328926956)
(33.278932620974054, 1.9901850149785432)
(27.780291781499674, 1.630847424911077)
(31.563111290659013, 1.300658231945644)
(33.284381701575114, 1.1038189752905105)
(35.564406685805565, 1.760759908572652)
(37.37732938252266, 1.7379908314126193)
(29.897053659364737, 1.7185003034592734)
(36.24312364503018, 1.2424372252960598)
(30.69684197676168, 1.8925040207165964)
(38.500921660139475, 1.6578130272649192)
(32.18570953673235, 1.3697513508859338)
(31.27723091958554, 1.411213106871705)
(29.968446718917576, 1.56924768994676)
(34.06186128893089, 1.9235140669118862)
(38.87904457488449, 1.3585927902417463)
(34.8960936502492, 1.9967385622908373)
(33.750970942412415, 1.1429637042444893)
(34.05405005648648, 1.2002276097473632)
(32.70308666885718, 1.7551048049963751)
(34.22586546132919, 1.7460578124233517)
(29.008451680794437, 1.5925722103608588)
(38.359155993563974, 1.266096585792079)
(37.09695977267954, 1.9712720055174187)
(34.4381023470164, 1.2368920410060078)
(35.04078875919539, 1.4100175974810634)
(38.49300056598544, 1.9638581452240809)
(37.21472931152455, 1.288371391421063)
(31.976910770683748, 1.128119621830506)
(32.71485639230426, 1.1215560288259867)
(28.24450324112695, 1.711929427408967)
(29.649349113912084, 1.8631241811888262)
(28.18147605963674, 1.5640021497083483)
(30.886123544430568, 1.1740311942927208)
(37.13241346596631, 1.258837638611137)
(30.46463761787448, 1.7098862539292206)
(29.096748307597004, 1.0732953138512504)
(32.97101130252936, 1.2055502630672903)
(36.75653952643826, 1.666151180806468)
(34.74087480194815, 1.9458825166858313)
(36.72648744196051, 1.6777762711680526)
(37.74780958831832, 1.6689713924837306)
(35.700878221038764, 1.7224375092982362)
(32.47706114897088, 1.8432526911026619)
(32.666222178425414, 1.2798292303724064)
(28.099501561263928, 1.0138205381175884)
(37.46212881373726, 1.15500454389738)
(33.0674548155502, 1.9923833543745952)
(33.14895496512819, 1.734551176547592)
(37.61447445204507, 1.7396917299404686)
(37.694963094451694, 1.4571526601498308)
(36.76174880956249, 1.5751123602606125)
(34.04865057707346, 1.8557581123637457)
(34.1539589077437, 1.4864061188057376)
(31.07892957738099, 1.260113998310323)
(27.994744825701297, 1.666995155704915)
(30.757478861413706, 1.6953399357638603)
(32.36836756162284, 1.259388407916076)
(36.6117320220648, 1.1591451201762264)
(32.974084111156365, 1.5985365565558196)
(36.89858177424034, 1.3573117063331923)
(38.29197081748756, 1.4411435564029942)
(38.40873933387489, 1.764557141131522)
(36.57091559799895, 1.4187149254273483)
(34.907982345963134, 1.322475320648038)
(37.576971904708145, 1.4440382745758027)
(28.307990025083615, 1.0403370813553199)
(33.94588385269938, 1.2768161675371605)
(33.2703307791781, 1.0535996239226664)
(35.93069029599649, 1.2003693121283967)
(29.968185714101054, 1.600431184971555)
(36.3782811172659, 1.3169052678020619)
(34.55639867308075, 1.4183774645329723)
(32.12950874587298, 1.0000800592937777)
(28.16729218254983, 1.5672874153261445)
(37.4435937428412, 1.536211764427846)
(38.224242828693164, 1.483325170275495)
(37.25187468819409, 1.8903435486933435)
(31.018370229154836, 1.076974298606036)
(37.22507696418667, 1.3962606657972714)
(30.11435310702359, 1.2003262324466415)
(36.809557544255796, 1.3390963560544027)
(31.875423606925594, 1.5336291655080427)
(31.89101730015833, 1.7583815391736128)
(35.76545253981809, 1.9123659371621364)
(29.348478576221233, 1.7192282135029064)
(35.35396466748309, 1.5773562756307025)
(36.64825789347699, 1.5930979904338305)
(29.522213377789573, 1.330853616082598)
(28.14874385422515, 1.577905485436016)
(37.400773718434536, 1.1870682805918762)
(35.39388902118995, 1.7412703176569904)
(30.324320137434142, 1.3475168223556844)
(29.766633421326418, 1.239276346928732)
(32.63455013090639, 1.5081687040938079)
(38.05394869214894, 1.346058884886145)
(33.71247175178759, 1.6163529227908346)
(28.757337803346694, 1.106300595653314)
(33.182258689989, 1.4677668635031889)
(31.4605380789715, 1.329792937367627)
(38.065797875183875, 1.6083394135192781)
(31.734814855167908, 1.1918419679685448)
(37.666804065615935, 1.7213744150840287)
(36.53395668185576, 1.009256740285678)
(37.31409507199455, 1.8113555667232943)
(37.55784047227218, 1.6876365305862444)
(38.80229109668295, 1.2644376993823052)
(27.684032467672246, 1.7440548024820663)
(37.52740075774762, 1.921942784161859)
(31.382361245942732, 1.8705510533535634)
(32.69829504505916, 1.8037191725708077)
(32.54499023939011, 1.8969434033652435)
(30.698300922812496, 1.9373989038015922)
(30.866482277223753, 1.5917962477606296)
(30.2261166126617, 1.9532079665043265)
(29.775696864575462, 1.187083364289204)
(35.858492651533, 1.85970027073372)
(30.254436991612053, 1.9095162964552235)
(38.17737582164526, 1.7034360984168806)
(31.06233322251579, 1.7444545386039498)
(30.91655923831966, 1.5779629741515557)
(37.26806016773115, 1.730944782450366)
(30.755043404438858, 1.289311440698402)
(36.55288895741733, 1.8794292461540008)
(37.155303933191966, 1.4419303753225994)
(36.3644229789658, 1.1001324055352941)
(38.532700130410596, 1.5198374483880452)
(29.12301728376026, 1.6717956427203646)
(38.196790243697215, 1.6210591463254567)
(38.49443812377983, 1.6603242781918797)
(32.35727664038812, 1.0255114757740402)
(36.67558136783702, 1.7332197257092357)
(35.16261495440538, 1.5642689962311085)
(29.189356683501096, 1.0020088786669596)
(38.45901693944416, 1.7110629267257926)
(33.82126854374446, 1.016254877198682)
(29.773550780176258, 1.7149517103897414)
(34.9198970061821, 1.384299668411448)
(33.387757714618026, 1.0249782159131455)
(34.60522826627488, 1.047218218704955)
(31.969076368073196, 1.0134291572963103)
(31.413004520101303, 1.5635680763401594)
(29.198692190473924, 1.8082853592816668)
(38.822750141206676, 1.7047028862935334)
(29.368143319232637, 1.597271128834933)
(37.33271324368653, 1.424678947248784)
(28.324109805222243, 1.1823559022978505)
(33.06050968457784, 1.350585207622871)
(37.75174928277197, 1.8036071941716596)
(29.0117480650292, 1.3748274109414174)
(28.789700691533046, 1.6991114958063087)
(32.879271303999495, 1.8729256860035424)
(38.13796867748059, 1.4744511173960944)
(32.227989765276625, 1.2411756696721241)
(29.327119640964398, 1.725309801547775)
(34.24788593238635, 1.4589119400697543)
(30.23742516790338, 1.3678657271000627)
(28.209390667865804, 1.1478708763667458)
(30.826308879028193, 1.1711562250218177)
(35.74252087719402, 1.523354320077976)
(33.005765548059415, 1.9224665294529917)
(36.044705544845776, 1.0453491995081559)
(31.633053501489226, 1.489203319169825)
(36.814988976131175, 1.8219614964999646)
(34.04628213915832, 1.3057397566065594)
(30.768410487285113, 1.6847228661069003)
(34.033068411800436, 1.807791960158991)
(32.12007442825346, 1.6594591436600785)
(36.510477998336654, 1.9435645156224128)
(29.700275397410586, 1.3400763266839832)
(35.280560376628095, 1.892440732721989)
(37.42293611498995, 1.2482005060969805)
(29.117339197272795, 1.9739035360653934)
(34.12859127449186, 1.2113322730144769)
(38.261541982456365, 1.1979026687997691)
(29.65023028981368, 1.8120565114453444)
(32.8498804812232, 1.1483452254424367)
(31.591854834415713, 1.9087144873109079)
(38.71206895026873, 1.7134021034031566)
(36.4479266235767, 1.3883605798089633)
(31.504138744245385, 1.3917921743380748)
(37.19011010594607, 1.7673795567531037)
(36.19124216072901, 1.9982769653966213)
(33.238013892636516, 1.411001255865474)
(32.533090961220644, 1.5250436774109066)
(38.42552784425565, 1.509433181618644)
(33.94084552925191, 1.2287123637603665)
(31.71690926132584, 1.5955474189908894)
(37.66354031156153, 1.8576726775715193)
(38.51123247693775, 1.2403175188768971)
(28.744332538719675, 1.3305949639598311)
(35.619311307351964, 1.7992634466097877)
(31.701290361421865, 1.9285850821101904)
(33.60265985203392, 1.3375426954953342)
(37.84226182738343, 1.3684078175372254)
(38.17242185192699, 1.3972887854257208)
(31.071304236821472, 1.1896373100142326)
(29.380952650199603, 1.114287503824609)
(33.22947838645503, 1.060913923596826)
(27.72700297954585, 1.9129478824840533)
(30.805403203400957, 1.597367778514122)
(34.24288587622125, 1.8242099260158477)
(31.625193921221005, 1.6283648903610661)
(32.18783327835761, 1.2779164447691198)
(34.4590344970716, 1.7757575553915896)
(38.217448115530665, 1.9968963981389372)
(35.150424133095285, 1.7452290389717162)
(28.204874339978442, 1.6876863762908385)
(37.91579891796721, 1.390577823157799)
(35.1236307346766, 1.197165183635592)
(31.140022622779245, 1.4359923636120568)
(31.20470740229092, 1.418586856561545)
(37.31757882663894, 1.5472493477034932)
(30.443515229958543, 1.6883340944357101)
(37.285568521620206, 1.564079363599319)
(31.624591572571394, 1.271107845451868)
(29.945288548143576, 1.7801936184414326)
(32.948950082088956, 1.5877602127978676)
(31.36949343212123, 1.5151936178880179)
(27.849454794685016, 1.237148863039429)
(38.91206512276675, 1.0140914512216375)
(31.492406191497963, 1.6520838325801332)
(32.15917465133641, 1.1929223573953258)
(33.9580045895567, 1.886385405860256)
(35.69893328950219, 1.0127346414350422)
(36.66784066662343, 1.8472851842037348)
(31.269370851924172, 1.7466965108093353)
(31.38140310194191, 1.2472872858340625)
(36.00014678930472, 1.2462374556874845)
(35.54353172439581, 1.38253011296634)
(33.94782025056709, 1.0973883211398383)
(29.727575954959164, 1.1396005094109578)
(33.18965011476168, 1.246704059909454)
(29.99515310593173, 1.7373078942950306)
(33.180797587189446, 1.9395176075300327)
(27.88613276185824, 1.7282196126106983)
(37.99516948036426, 1.7011583061934827)
(31.619184490280233, 1.3897409661884559)
(33.52395976297812, 1.116171498423947)
(28.890850984571667, 1.2456161393099978)
(37.31219740958323, 1.385987539634788)
(30.502634201318493, 1.1931389532503929)
(32.238959058470535, 1.7149141867488256)
(30.795565301561513, 1.9817027097282076)
(34.6000745520642, 1.1264664733475889)
(34.70586118683963, 1.114541575263459)
(32.444439839661925, 1.7943992510532487)
(34.711576532864825, 1.9350896849192787)
(29.45127358967631, 1.3753012873999864)
(34.235805924170975, 1.7634103206462015)
(35.67995251043093, 1.3856638534522034)
(32.48339227175808, 1.9817914617826728)
(38.590635640148975, 1.074807679246294)
(34.45099681158898, 1.9345142477556287)
(34.2701766435945, 1.7381471625078366)
(30.958942362342334, 1.6523110958547824)
(38.57588821894119, 1.5728328415305888)
(35.44235836363967, 1.4714079388105774)
(37.472313204785166, 1.948470167543953)
(32.15337769701176, 1.3443107589644547)
(38.11153551069278, 1.6363261924110377)
(27.898548427006222, 1.178519481971838)
(28.11376129500963, 1.6639855177837675)
(38.5523654636999, 1.2916763378900757)
(37.27726829123233, 1.7541441719934034)
(27.91889466273541, 1.465097289981499)
(36.48229833776397, 1.8459238979705148)
(28.17262128158263, 1.3811775678921154)
(28.96692108442747, 1.650199943240388)
(34.18382534789354, 1.5677865471417738)
(28.6766580183027, 1.0693336141709013)
(38.861040533511044, 1.5414660592666358)
(29.60782984470759, 1.1290399437911656)
(28.665018767555566, 1.127929743124098)
(33.30642751871859, 1.7159261774828531)
(28.873081114573623, 1.6507631638932068)
(33.83013618199612, 1.048324122985263)
(35.830902848260905, 1.9940396570486671)
(28.266331192234336, 1.2651112683201753)
(28.155700946497934, 1.7670213038072775)
(31.586993865442984, 1.4730557844373682)
(29.291419534153594, 1.3255533726171722)
(31.423098423248156, 1.6284364934054218)
(36.468463427177824, 1.555289483771846)
(37.191022790427255, 1.1268389108171772)
(28.771556787405867, 1.2822479868662813)
(38.810358168453796, 1.982161418933032)
(34.278568943446295, 1.9851558313857138)
(37.155055681757844, 1.644616389116866)
(28.074776459571513, 1.0431068340833687)
(32.108637870300115, 1.936098505987108)
(31.308692974666165, 1.1656701826684717)
(35.007015712080616, 1.4069517509035392)
(38.64208695634865, 1.5108721699921297)
(33.086035177925396, 1.873265542738647)
(31.909553173440244, 1.2642316089226842)
(33.12228751523043, 1.7353237927587604)
(37.19255870039076, 1.3170215803319647)
(35.50951204303684, 1.2874935097289033)
(34.001559474843255, 1.1196851261662817)
(31.42092710259642, 1.7363404902150508)
(36.19348330054407, 1.0501457134792052)
(28.646019387168003, 1.1260004613119294)
(29.192345295871533, 1.7938150784139284)
(34.00390325246776, 1.7452368062785837)
(36.108798677390965, 1.0647535694629908)
(37.741473368630196, 1.4222456735008437)
(33.337042201946645, 1.999989602087411)
(28.778476570726887, 1.116435996407927)
(35.69111714665681, 1.0895579298189144)
(33.89195619872171, 1.5956475299556185)
(38.65174888277848, 1.3269057439607606)
(31.930868816448495, 1.2322084858834808)
(31.259223577678092, 1.7196321753727517)
(28.00952910859968, 1.1256242977979316)
(28.87239904293725, 1.3612866670911439)
(34.23239531400284, 1.1961601418300778)
(29.973397913175933, 1.5721343887405073)
(31.334059994850357, 1.6278476684174277)
(32.117277586772786, 1.726375444293323)
(34.09521527460881, 1.9236436165141404)
(31.17334709102925, 1.896603319889971)
(36.545792146712884, 1.4335560329831551)
(38.52772065700745, 1.4788341446471782)
(29.383758718611304, 1.104162665449686)
(31.835088290545706, 1.2055494652696666)
(36.326095788215504, 1.9945442927147932)
(30.51354199483655, 1.3346257031214068)
(38.34981512757007, 1.7005773785411105)
(30.791891699466877, 1.4953442010472862)
(38.15683130652752, 1.1081418036869715)
(28.78704529522822, 1.541943406991725)
(37.23587008356668, 1.8026665176504815)
(36.817046902146934, 1.7442915132555712)
(34.34156461779171, 1.2577658380347747)
(32.11340353183174, 1.3377966937180843)
(34.945270256227055, 1.284842317211185)
(29.06099841008364, 1.8958910167108192)
(37.080510726170246, 1.476570423925125)
(32.796984407520036, 1.0285318381897874)
(30.55748436775456, 1.121400902505384)
(30.782449565664656, 1.442351887550906)
(38.43916509290705, 1.071566653569995)
(37.49073365560698, 1.5431648396999593)
(37.73235291736548, 1.69972287510002)
(32.21012008793318, 1.9106393019663803)
(33.405916447532555, 1.632601129421629)
(31.23404375518496, 1.5451165566485792)
(36.78720539664359, 1.5989111858523932)
(35.16045374384057, 1.1149816299838595)
(30.237232744032347, 1.6194081397613533)
(28.78852022285195, 1.9860379286016017)
(36.23784522062582, 1.542277125900673)
(27.696873111284386, 1.742609011180453)
(34.53980232357143, 1.0684867002305332)
(38.59764677599982, 1.2732633716851043)
(34.92500760585738, 1.4114967969261414)
(32.45038270125151, 1.96784377796288)
(38.50241834981503, 1.3939737321841668)
(38.83687660850252, 1.2107750756048252)
(37.11028724122786, 1.3102150361243572)
(29.041761802550862, 1.7049577843551442)
(31.449305927051448, 1.2500527194800723)
(36.56653211656484, 1.234510541539317)
(37.682322241270285, 1.290191762532952)
(29.255305774115147, 1.8600538978200039)
(37.94838941905856, 1.3593086464549198)
(30.84419184333217, 1.4071460422997892)
(33.990271389246274, 1.8891873535791424)
(29.302539595917974, 1.7223175458868099)
(33.5338454561688, 1.6750526503869911)
(34.296594313043194, 1.3104870841183573)
(33.08525792030691, 1.413465043170138)
(36.545002000914515, 1.0875106399972614)
(33.57068776069635, 1.9069665481963105)
(28.86689397627661, 1.650701601795703)
(36.209149538072175, 1.3832926097668856)
(28.191249047708535, 1.3709431434646124)
(31.55142697839412, 1.3168895208223428)
(31.66024625502653, 1.22175872831254)
(37.04901056415485, 1.5256628218332076)
(36.50193071285467, 1.8473677540178732)
(35.90363794539887, 1.846203793982172)
(36.85213687544204, 1.9338425552150642)
(29.716314416282938, 1.3743014509012323)
(29.56591595728468, 1.4683092393324064)
(31.03597648487228, 1.2183968183501197)
(36.67045124618386, 1.3030169523092543)
(27.883895179835264, 1.0905679250249347)
(32.48326623193973, 1.8838329102645381)
(37.281483116579636, 1.860100487427644)
(38.21797529679512, 1.3510061763575503)
(38.92547940671158, 1.4875964315650594)
(33.72495221484917, 1.1636923713944036)
(32.90436521687033, 1.0694340270448504)
(28.78960563829543, 1.8091944825367643)
(31.78388570559101, 1.181130959363837)
(38.202052317396806, 1.3350920320251034)
(35.32392454856251, 1.5640425414520351)
(27.87790098422857, 1.828944545874979)
(37.78925155501422, 1.2041738174790304)
(27.8961744939576, 1.4546228290148677)
(32.70609732640169, 1.730069182966439)
(33.292600686983775, 1.533451243874996)
(28.49067358922498, 1.8323983876312757)
(36.929758556608746, 1.3073619052402592)
(36.41460842963289, 1.7195592690005936)
(38.77274982590806, 1.616653521473008)
(35.54278689839819, 1.3006408397515705)
(29.208534038154088, 1.7005242373162908)
(32.07789285965759, 1.0571593201728646)
(38.589658763620164, 1.1908272687688213)
(33.53234673498123, 1.5745495542685601)
(36.25990805026937, 1.96413613819196)
(38.13307550947576, 1.795948354981847)
(28.68938965076445, 1.2628418307080116)
(29.075929077360314, 1.7382097935247347)
(35.101411666492744, 1.5582876050438308)
(30.124809931965018, 1.5706985871154542)
(37.907374914946345, 1.6448364472537222)
(30.670451502558052, 1.8316028338284935)
(33.42163660755116, 1.7581133444744927)
(37.110695843242965, 1.3554703707033375)
(37.3661516447726, 1.4545700452889752)
(37.639939127320346, 1.3638072167324384)
(32.886488221206605, 1.081941220544582)
(32.88958303700679, 1.4083747626088623)
(29.565256500982752, 1.6540733603639355)
(28.08516437960161, 1.5154450583904868)
(32.35951438408476, 1.6505775504091467)
(37.61746348905438, 1.9651206403914403)
(28.130083577414485, 1.4607990441000367)
(31.107166499235262, 1.1306437047639064)
(34.660053961883825, 1.113948660402914)
(31.21431186868835, 1.9850604911548007)
(34.57860558916715, 1.216348088428011)
(28.162244783877867, 1.8665807849362854)
};
\end{axis}

\end{tikzpicture}

